The Collisional Evolution of Debris Disks

We explore the collisional decay of disk mass and infrared emission in debris disks. With models, we show that the rate of the decay varies throughout the evolution of the disks, increasing its rate up to a certain point, which is followed by a leveling off to a slower value. The total disk mass falls off ~ t^-0.35 at its fastest point (where t is time) for our reference model, while the dust mass and its proxy -- the infrared excess emission -- fades significantly faster (~ t^-0.8). These later level off to a decay rate of M_tot(t) ~ t^-0.08 and M_dust(t) or L_ir(t) ~ t^-0.6. This is slower than the ~ t^-1 decay given for all three system parameters by traditional analytic models. We also compile an extensive catalog of Spitzer and Herschel 24, 70, and 100 micron observations. Assuming a log-normal distribution of initial disk masses, we generate model population decay curves for the fraction of debris disk harboring stars observed at 24 micron and also model the distribution of measured excesses at the far-IR wavelengths (70-100 micron) at certain age regimes. We show general agreement at 24 micron between the decay of our numerical collisional population synthesis model and observations up to a Gyr. We associate offsets above a Gyr to stochastic events in a few select systems. We cannot fit the decay in the far infrared convincingly with grain strength properties appropriate for silicates, but those of water ice give fits more consistent with the observations.

==> (inline-0) <==
\begin{deluxetable*}{llr|rrr|rrrrrr|rrr|rcc}
\tablecolumns{18}
%\rotate
\tablewidth{0pt}
\tablecaption{Photometry of the DEBRIS and DUNES surveys.\label{tab:midIR}}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \multicolumn{6}{c}{MIPS} & \multicolumn{3}{c}{PACS} & \colhead{Far} & \colhead{} & \colhead{} \\
\colhead{Name} & \colhead{Sp.} & \colhead{Age} & \colhead{P$_{24}$} & \colhead{P$_{70}$} & \colhead{P$_{100}$} & \colhead{$F_{\rm 24}$} & \colhead{$\sigma_{\rm 24}^{\ast\ast}$} & \colhead{$R_{\rm 24}^{\Box}$}  
& \colhead{$F_{\rm 70}$} & \colhead{$\sigma_{\rm 70}$} & \colhead{$\chi_{\rm 70}$} & \colhead{$F_{\rm 100}$} & \colhead{$\sigma_{\rm 100}^{\ddagger}$} & \colhead{$\chi_{\rm 100}$} 
& \colhead{IR} & \colhead{Age$^{\Diamond}$} & \colhead{Age ref.}\\
\colhead{} & \colhead{type} & \colhead{(Gyr)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{(mJy)} & \colhead{} 
& \colhead{(mJy)} & \colhead{(mJy)} & \colhead{} & \colhead{Exc?} & \colhead{Flag\phm{$^{\Diamond}$}} & \colhead{}}
\startdata
\multicolumn{18}{c}{DEBRIS survey (HD sources only)}\\
\hline\hline
HD000038		&	K6V	&	1.15	&	60	&	6.63	&	3.33	&	-	&	-	&	1.00	&	-	&	-	&	-	&	11.14\phm{$^{\checkmark\bullet}$}  	   &	   4.96    &	   1.56    &	   N	   &	   2	   &	   1;2\\   
HD000739		&	F5V	&	2.15	&	161	&	18.01	&	8.71	&	163	&	1.63	&	1.01	&	20.11	&	2.59	&	0.76	&	21.19\phm{$^{\checkmark\bullet}$}  	   &	   7.87    &	   1.57    &	   N	   &	   1	   &	   3\\  																																								   
HD001237		&	G8V	&	0.30	&	84	&	9.28	&	4.59	&	84	&	0.85	&	1.01	&	11.81	&	2.00	&	1.21	&	-4.26\phm{$^{\checkmark\bullet}$}  	   &	   3.38    &	   -2.61   &	   N	   &	   3	   &	   2;3;4;5;6\\  																																								   
HD001326		&	-	&	-	&	236	&	26.08	&	12.42	&	-	&	-	&	-	&	-	&	-	&	-	&	17.45\phm{$^{\checkmark\bullet}$}  	   &	   5.11    &	   0.97    &	   N	   &	   -	   &	   -\\  																																								   
HD001404		&	A2V	&	0.45	&	129	&	14.27	&	7.06	&	155	&	1.56	&	1.20	&	43.82	&	6.12	&	4.55	&	27.78\phm{$^{\checkmark\bullet}$}  	   &	   2.68    &	   6.86    &	   Y	   &	   2	   &	   7\\  																																								   
HD001581		&	F9.5V	&	3.82	&	557	&	61.55	&	29.23	&	557	&	5.57	&	1.00	&	71.20	&	5.73	&	1.43	&	45.25\phm{$^{\checkmark\bullet}$}  	   &	   4.63    &	   3.11    &	   N	   &	   3	   &	   3;5;6;8\\																																									   
HD001835		&	G3V	&	0.44	&	80	&	8.84	&	4.37	&	-	&	-	&	1.06	&	-	&	-	&		&	22.41\phm{$^{\checkmark\bullet}$}  	   &	   6.42    &	   2.77    &	   N	   &	   3	   &	   2;3;5;6;9;10;11;12;13;14\\																																									   
HD002262		&	A5IVn	&	0.72	&	282	&	31.14	&	15.02	&	310	&	3.10	&	1.10	&	72.97	&	2.52	&	9.43	&	34.45\phm{$^{\checkmark\bullet}$}  	   &	   4.50    &	   4.03    &	   Y	   &	   2	   &	   7\\  																																								   
HD003196		&	F7V+G4V	&	0.36	&	213	&	24.42	&	11.43	&	221	&	2.22	&	1.04	&	21.17	&	6.02	&	-0.53	&	19.40\phm{$^{\checkmark\bullet}$}  	   &	   4.95    &	   1.58    &	   N	   &	   3	   &	   2;4;15;16\\  																																								   
HD004391		&	G3V	&	1.20	&	136	&	15.03	&	7.63	&	-	&	-	&	1.01	&	-	&	-	&	-	&	18.90\phm{$^{\checkmark\bullet}$}  	   &	   7.25    &	   1.54    &	   N	   &	   3	   &	   2;3;4;5;6\\  																																								   
HD004628		&	K2.5V	&	5.20	&	276	&	31.38	&	14.67	&	284	&	2.85	&	1.03	&	-	&	-	&	-	&	24.69\phm{$^{\checkmark\bullet}$}  	   &	   4.42    &	   2.18    &	   N	   &	   3	   &	   2;3;4;5;6;12;13;14;15\\																																								   
HD004676		&	F8V	&	5.30	&	209	&	23.54	&	11.51	&	213	&	2.13	&	1.02	&	30.33	&	5.89	&	1.12	&	18.67\phm{$^{\checkmark\bullet}$}  	   &	   6.20    &	   1.14    &	   N	   &	   2	   &	   2;15\\																																								   
HD004747		&	G9V	&	2.25	&	55	&	6.08	&	2.92	&	55	&	0.56	&	1.00	&	2.08	&	3.41	&	-1.17	&	10.02\phm{$^{\checkmark\bullet}$}  	   &	   2.77    &	   2.52    &	   N	   &	   3	   &	   2;3;9;10;12\\																																								   
HD004967		&	K7Vk	&	1.34	&	38	&	4.20	&	2.11	&	-	&	-	&	0.98	&	-	&	-	&	-	&	 2.25\phm{$^{\checkmark\bullet}$}   	   &	   6.39    &	   0.02    &	   N	   &	   1	   &	   3\\  																																								   
HD005448		&	A5V	&	0.60	&	275	&	30.39	&	15.40	&	-	&	-	&	1.01	&	-	&	-	&	-	&	23.12\phm{$^{\checkmark\bullet}$}  	   &	   7.91    &	   0.97    &	   N	   &	   2	   &	   7\\  																																								   
HD007439$^{\ast}$	&	F5V	&	2.20	&	175	&	20.22	&	9.63	&	183	&	1.84	&	1.05	&	13.97	&	7.12	&	-0.87	&	12.05\phm{$^{\checkmark\bullet}$}  	   &	   5.82    &	   0.41    &	   N	   &	   2	   &	   2;15\\																																								   
HD007570		&	F9VFe	&	5.30	&	249	&	28.62	&	13.01	&	259	&	2.59	&	1.04	&	46.54	&	3.94	&	3.92	&	30.45\phm{$^{\checkmark\bullet}$}  	   &	   6.65    &	   2.56    &	   Y	   &	   3	   &	   2;3;5;17\\																																									   
HD007788		&	F6V+K1V	&	0.70	&	244	&	26.96	&	14.03	&	-	&	-	&	0.97	&	-	&	-	&	-	&	27.24\phm{$^{\checkmark\bullet}$}  	   &	   5.25    &	   2.44    &	   N	   &	   3	   &	   2;16;18\\																																									   
HD009540		&	K0V	&	1.50	&	62	&	6.63	&	3.29	&	60	&	0.61	&	0.98	&	-2.26	&	4.90	&	-1.81	&	-2.36\phm{$^{\checkmark\bullet}$}  	   &	   3.29    &	   -1.72   &	   N	   &	   3	   &	   2;3;4;9;10;11;12\\																																									   
HD010307		&	G1.5V	&	6.95	&	279	&	32.38	&	15.33	&	293	&	2.94	&	1.05	&	38.86	&	5.48	&	1.12	&	19.49\phm{$^{\checkmark\bullet}$}  	   &	   4.98    &	   0.82    &	   N	   &	   2	   &	   6;15\\																																								   
HD010361$^{\dagger}$	&	K5V	&	4.57	&	472	&	52.15	&	26.48	&	-	&	-	&	1.01	&	-	&	-	&	-	&	23.09\phm{$^{\checkmark\bullet}$}  	   &	   4.03    &	   -0.81   &	   N	   &	   3	   &	   3;5;6;14\\																																									   
HD010476		&	K1V	&	4.99	&	385	&	40.00	&	18.86	&	362	&	3.62	&	0.94	&	51.25	&	6.96	&	1.52	&	32.81\phm{$^{\checkmark\bullet}$}  	   &	   4.22    &	   3.08    &	   N	   &	   3	   &	   3;5;9;10;11;12;13;14;15\\																																									   
HD011171		&	F3III	&	1.28	&	200	&	23.65	&	10.84	&	214	&	2.14	&	1.07	&	61.63	&	6.23	&	5.46	&	66.23$^{\checkmark}$\phm{$^{\bullet}$}	   &	   5.03    &	   9.20    &	   Y	   &	   2	   &	   16;19\\																																								   
HD011636$^{\dagger}$	&	A5V	&	0.55	&	854	&	93.37	&	46.98	&	845	&	8.45	&	0.99	&	-	&	-	&	-	&	41.81\phm{$^{\checkmark\bullet}$}  	   &	   5.40    &	   -0.89   &	   N	   &	   2	   &	   7\\  																																								   
HD013161$^{\dagger}$	&	A5III	&	0.73	&	637	&	70.35	&	33.85	&	764	&	7.64	&	1.20	&	-	&	-	&	-	&      527.63\phm{$^{\checkmark\bullet}$}  	   &	   5.42    &	   18.33   &	   Y	   &	   2	   &	   7\\  																																								   
HD013974		&	G0V	&	2.20	&	379	&	41.10	&	19.02	&	372	&	3.72	&	0.98	&	42.07	&	4.64	&	0.19	&	21.90\phm{$^{\checkmark\bullet}$}  	   &	   5.23    &	   0.54    &	   N	   &	   3	   &	   2;9;10;20\\  																																								   
HD014055		&	A1Vnn	&	0.16	&	182	&	20.08	&	9.95	&	298	&	2.98	&	1.64	&	845.30	&	4.38	&	19.42	&      794.21\phm{$^{\checkmark\bullet}$}  	   &	   4.95    &	   19.60   &	   Y	   &	   2	   &	   7\\  																																								   
HD015008		&	A3V	&	0.41	&	184	&	20.33	&	9.88	&	184	&	1.85	&	1.00	&	23.31	&	2.26	&	1.17	&	16.99\phm{$^{\checkmark\bullet}$}  	   &	   5.75    &	   1.22    &	   N	   &	   2	   &	   7\\  																																								   
HD016160		&	K3V	&	6.10	&	341	&	35.47	&	16.93	&	321	&	3.21	&	0.94	&	32.28	&	6.29	&	-0.49	&	19.41\phm{$^{\checkmark\bullet}$}  	   &	   5.03    &	   0.48    &	   N	   &	   3	   &	   2;3;5;6;10;13;14;15\\																																								   
HD016555		&	A6V	&	0.55	&	108	&	11.93	&	5.87	&	108	&	1.09	&	1.00	&	3.26	&	3.99	&	-2.17	&	 5.76\phm{$^{\checkmark\bullet}$}   	   &	   3.07    &	   -0.04   &	   N	   &	   2	   &	   7\\  																																								   
HD016673		&	F8VFe	&	1.10	&	111	&	12.49	&	5.96	&	113	&	1.14	&	1.02	&	16.07	&	5.78	&	0.61	&	15.62\phm{$^{\checkmark\bullet}$}  	   &	   5.62    &	   1.70    &	   N	   &	   3	   &	   2;3;5;13;14;15\\																																									   
HD016754		&	A1Vb	&	0.17	&	117	&	13.04	&	6.38	&	118	&	1.19	&	1.01	&	8.39	&	5.22	&	-0.89	&	 1.95\phm{$^{\checkmark\bullet}$}   	   &	   8.37    &	   -0.53   &	   N	   &	   2	   &	   7\\  																																								   
HD016765		&	F7IV	&	0.34	&	109	&	12.27	&	5.97	&	111	&	1.12	&	1.02	&	9.78	&	6.66	&	-0.37	&	-5.07\phm{$^{\checkmark\bullet}$}  	   &	   4.68    &	   -2.36   &	   N	   &	   3	   &	   2;4;15;16\\  																																								   
HD016970		&	A3V	&	0.50	&	368	&	39.89	&	19.27	&	361	&	3.62	&	0.98	&	39.50	&	5.23	&	-0.07	&	18.20\phm{$^{\checkmark\bullet}$}  	   &	   5.76    &	   -0.18   &	   N	   &	   2	   &	   7\\  																																								   
HD017051		&	F8V	&	1.20	&	163	&	18.90	&	8.84	&	171	&	1.71	&	1.05	&	21.94	&	3.05	&	0.94	&	15.27\phm{$^{\checkmark\bullet}$}  	   &	   3.30    &	   1.90    &	   N	   &	   3	   &	   2;3;4;5;6;14\\																																								   
HD017093		&	A7III	&	0.58	&	100	&	11.05	&	5.56	&	-	&	-	&	1.04	&	-	&	-	&	-	&	14.43\phm{$^{\checkmark\bullet}$}  	   &	   3.10    &	   2.79    &	   N	   &	   2	   &	   7\\  																																								   
HD017206		&	F7V	&	0.75	&	342	&	38.23	&	18.98	&	346	&	3.46	&	1.01	&	-	&	-	&	-	&	 9.61\phm{$^{\checkmark\bullet}$}   	   &	   3.59    &	   -2.59   &	   N	   &	   3	   &	   2;3;4;16\\																																									   
HD018978		&	A3IV-V	&	0.70	&	234	&	25.86	&	13.13	&	-	&	-	&	1.03	&	-	&	-	&	-	&	22.90\phm{$^{\checkmark\bullet}$}  	   &	   3.60    &	   2.59    &	   N	   &	   2	   &	   7\\  																																								   
HD019107		&	A8V	&	0.07	&	87	&	9.61	&	4.86	&	-	&	-	&	1.03	&	-	&	-	&	-	&	15.62\phm{$^{\checkmark\bullet}$}  	   &	   2.96    &	   3.52    &	   ?	   &	   2	   &	   7\\  																																								   
HD019305		&	K5	&	2.55	&	45	&	4.86	&	2.31	&	44	&	0.45	&	0.97	&	-16.16	&	5.62	&	-3.70	&	 3.10\phm{$^{\checkmark\bullet}$}   	   &	   2.43    &	   0.33    &	   N	   &	   1	   &	   1\\  																																								   
HD020010$^{\dagger}$	&	F6V	&	4.80	&	663	&	69.61	&	33.96	&	630	&	6.30	&	0.95	&	102.00	&	5.21	&	4.44	&	36.52\phm{$^{\checkmark\bullet}$}  	   &	   2.73    &	   0.78    &	   N	   &	   2	   &	   3;21\\																																								   
HD020320		&	A9mA9V	&	0.80	&	153	&	17.68	&	8.16	&	160	&	1.61	&	1.05	&	-	&	-	&	-	&	99.90$^{\checkmark}$\phm{$^{\bullet}$}	   &	   4.02    &	   14.31   &	   Y	   &	   2	   &	   7\\  																																								   
HD020630		&	G5Vv	&	0.40	&	352	&	40.44	&	18.04	&	366	&	3.66	&	1.04	&	35.64	&	6.91	&	-0.67	&	25.16\phm{$^{\checkmark\bullet}$}  	   &	   3.76    &	   1.80    &	   N	   &	   3	   &	   2;4;6;12;13;14\\																																									   
HD020794		&	G8V	&	6.20	&	722	&	83.76	&	39.88	&	758	&	7.58	&	1.05	&	107.00	&	3.85	&	3.53	&	73.88\phm{$^{\checkmark\bullet}$}  	   &	   3.36    &	   6.81    &	   Y	   &	   3	   &	   2;3;4;5;6\\  																																								   
HD021197		&	K4V	&	1.50	&	65	&	7.18	&	3.46	&	65	&	0.66	&	0.99	&	-3.50	&	4.96	&	-2.15	&	16.25\phm{$^{\checkmark\bullet}$}  	   &	   5.33    &	   2.37    &	   N	   &	   3	   &	   2;11;15\\																																									   
HD022001		&	F5V	&	2.80	&	234	&	25.86	&	12.68	&	234	&	2.34	&	1.00	&	28.27	&	2.47	&	0.85	&	32.46\phm{$^{\checkmark\bullet}$}  	   &	   1.74    &	   8.31    &	   Y	   &	   2	   &	   2;22\\																																								   
HD022484$^{\S}$		&	F8V	&	6.70	&	505	&	59.12	&	25.91	&	535	&	5.36	&	1.06	&	108.10	&	5.19	&	6.54	&	76.48\phm{$^{\checkmark\bullet}$}  	   &	   2.58    &	   10.96   &	   Y	   &	   3	   &	   4;6;9;12\\																																									   
HD022496		&	K5V	&	1.30	&	57	&	6.41	&	3.11	&	58	&	0.59	&	1.01	&	6.42	&	4.84	&	0.00	&	 0.38\phm{$^{\checkmark\bullet}$}   	   &	   4.02    &	   -0.68   &	   N	   &	   2	   &	   2;3\\																																								   
HD023281		&	A5m	&	0.39	&	66	&	7.34	&	3.62	&	97	&	0.98	&	1.46	&	34.44	&	2.63	&	8.62	&	14.88\phm{$^{\checkmark\bullet}$}  	   &	   6.37    &	   1.76    &	   Y	   &	   2	   &	   7\\  																																								   
HD023754		&	F5IV-V	&	4.00	&	389	&	43.43	&	20.34	&	393	&	3.93	&	1.01	&	48.81	&	2.97	&	1.40	&	40.69\phm{$^{\checkmark\bullet}$}  	   &	   5.62    &	   3.40    &	   N	   &	   2	   &	   2;3;4\\																																								   
HD027290		&	F1V	&	2.10	&	295	&	34.92	&	15.58	&	316	&	3.16	&	1.07	&	220.40	&	5.05	&	15.30	&      183.84$^{\checkmark}$\phm{$^{\bullet}$}     &	   3.64    &	   17.02   &	   Y	   &	   1	   &	   2\\  																																								   
HD029875		&	F2V	&	1.50	&	252	&	28.95	&	14.42	&	262	&	2.62	&	1.04	&	43.14	&	4.46	&	2.86	&	18.60\phm{$^{\checkmark\bullet}$}  	   &	   5.88    &	   0.70    &	   N	   &	   2	   &	   2;16;23\\																																									   
HD030652$^{\dagger}$	&	F6V	&	1.20	&	1051	&	120.77	&	52.95	&	1093	&	10.93	&	1.04	&	129.30	&	5.53	&	1.00	&	91.32\phm{$^{\checkmark\bullet}$}  	   &	   7.64    &	   4.31    &	   N	   &	   3	   &	   2;4;9;10;16\\																																								   
HD032450		&	M0V	&	-	&	125	&	14.70	&	6.89	&	133	&	1.33	&	-	&	14.06	&	3.04	&	-0.20	&	 9.16\phm{$^{\checkmark\bullet}$}   	   &	   4.07    &	   0.55    &	   N	   &	   -	   &	   -\\  																																								   
HD033111$^{\dagger}$	&	A3III	&	0.39	&	806	&	90.83	&	40.58	&	822	&	8.22	&	1.02	&	91.58	&	5.56	&	0.10	&	39.28\phm{$^{\checkmark\bullet}$}  	   &	   5.16    &	   -0.24   &	   N	   &	   2	   &	   7\\  																																								   
HD033262		&	F9VFe	&	0.50	&	311	&	36.69	&	16.50	&	332	&	3.33	&	1.07	&	66.32	&	4.86	&	5.04	&	36.25\phm{$^{\checkmark\bullet}$}  	   &	   3.03    &	   5.59    &	   Y	   &	   3	   &	   2;3;4;11;16\\																																								   
HD033793		&	sdM1.0	&	1.70	&	93	&	11.27	&	5.37	&	102	&	1.03	&	-	&	4.28	&	3.87	&	-1.80	&	-2.22\phm{$^{\checkmark\bullet}$}  	   &	   5.10    &	   -1.49   &	   N	   &	   1	   &	   2\\  																																								   
HD036435		&	G5V	&	0.50	&	60	&	6.74	&	3.23	&	61	&	0.62	&	1.02	&	8.81	&	4.40	&	0.47	&	 6.66\phm{$^{\checkmark\bullet}$}   	   &	   1.37    &	   2.44    &	   N	   &	   3	   &	   2;3;5;6;14\\ 																																								   
HD036705		&	K0V	&	0.01	&	99	&	11.82	&	5.48	&	107	&	1.08	&	1.08	&	-3.14	&	6.08	&	-2.46	&	 8.61\phm{$^{\checkmark\bullet}$}   	   &	   0.82    &	   3.38    &	   N	   &	   3	   &	   2;3;13;16\\  																																								   
HD038393$^{\dagger}$	&	F6V	&	2.98	&	216	&	23.20	&	11.05	&	210	&	2.11	&	0.97	&	87.40	&	2.94	&	12.19	&	54.72\phm{$^{\checkmark\bullet}$}  	   &	   4.86    &	   7.83    &	   Y	   &	   3	   &	   3;5;6\\																																								   
HD038678$^{\dagger}$	&	A2IV-V	&	0.23	&	342	&	37.75	&	20.91	&	878	&	8.78	&	2.57	&	275.70	&	3.78	&	16.65	&      127.63\phm{$^{\checkmark\bullet}$}  	   &	   1.82    &	   16.08   &	   Y	   &	   2	   &	   7\\  																																								   
HD039091		&	G0V	&	5.80	&	144	&	15.91	&	7.70	&	144	&	1.44	&	1.00	&	23.18	&	2.98	&	2.27	&	 8.65$^{\checkmark}$\phm{$^{\bullet}$}	   &	   1.87    &	   0.49    &	   N	   &	   3	   &	   2;3;5;6\\																																									   
HD042581		&	M1/M2V	&	-	&	188	&	20.77	&	10.04	&	-	&	-	&	-	&	-	&	-	&	-	&	 8.30\phm{$^{\checkmark\bullet}$}   	   &	   2.47    &	   -0.70   &	   N	   &	   -	   &	   -\\  																																								   
HD050241		&	A8VnkA6	&	0.70	&	641	&	72.93	&	33.25	&	660	&	6.60	&	1.03	&	86.12	&	5.87	&	1.81	&	44.01\phm{$^{\checkmark\bullet}$}  	   &	   5.51    &	   1.81    &	   N	   &	   2	   &	   7\\  																																								   
HD055892		&	F3VFe	&	3.90	&	247	&	27.37	&	13.55	&	270	&	2.70	&	1.09	&	33.95	&	3.11	&	1.86	&	    -\phm{$^{\checkmark\bullet}$}          &	   -	   &	   -	   &	   N	   &	   2	   &	   2;23\\																																								   
HD056537		&	A3V	&	0.55	&	330	&	36.02	&	17.98	&	326	&	3.27	&	0.99	&	35.22	&	6.60	&	-0.12	&	10.94\phm{$^{\checkmark\bullet}$}  	   &	   4.83    &	   -1.45   &	   N	   &	   2	   &	   7\\  																																								   
HD056986$^{\dagger}$	&	F0IV	&	4.80	&	648	&	71.60	&	35.70	&	-	&	-	&	1.05	&	-	&	-	&	-	&	46.52\phm{$^{\checkmark\bullet}$}  	   &	   8.86    &	   1.18    &	   N	   &	   2	   &	   2;23\\																																								   
HD058946		&	F0V	&	1.70	&	350	&	40.99	&	19.04	&	371	&	3.71	&	1.06	&	46.39	&	6.36	&	0.80	&	28.45\phm{$^{\checkmark\bullet}$}  	   &	   4.76    &	   1.89    &	   N	   &	   2	   &	   2;16\\																																								   
HD060179		&	A1V	&	0.25	&	1826	&	201.77	&	94.00	&	-	&	-	&	-	&	-	&	-	&	-	&	92.56\phm{$^{\checkmark\bullet}$}  	   &	   4.77    &	   -0.22   &	   N	   &	   2	   &	   7\\  																																								   
HD061421$^{\ast}$	&	F5IV-V	&	2.70	&	13347	&	1474.81	&	702.29	&	-	&	-	&	1.00	&	-	&	-	&	-	&      862.27\phm{$^{\checkmark\bullet}$}  	   &	   3.96    &	   3.70    &	   ?	   &	   3	   &	   2;12;15\\																																									   
HD061606		&	K2V	&	0.55	&	81	&	8.84	&	4.32	&	80	&	0.81	&	0.99	&	-0.77	&	5.65	&	-1.70	&	 2.63\phm{$^{\checkmark\bullet}$}   	   &	   7.88    &	   -0.21   &	   N	   &	   3	   &	   2;9;10;11;15\\																																								   
HD068146		&	F6.5V	&	3.27	&	134	&	14.81	&	7.12	&	134	&	1.35	&	1.00	&	16.56	&	2.08	&	0.78	&	11.63\phm{$^{\checkmark\bullet}$}  	   &	   10.59   &	   0.43    &	   N	   &	   1	   &	   3\\  																																								   
HD071155		&	A0V	&	0.17	&	192	&	21.20	&	10.63	&	307	&	3.08	&	1.60	&	211.80	&	4.13	&	16.77	&	70.11$^{\checkmark}$\phm{$^{\bullet}$}	   &	   6.59    &	   7.97    &	   Y	   &	   2	   &	   7\\  																																								   
HD071243		&	F5VFe	&	1.50	&	418	&	46.19	&	22.92	&	-	&	-	&	1.06	&	-	&	-	&	-	&	33.45\phm{$^{\checkmark\bullet}$}  	   &	   6.06    &	   1.67    &	   N	   &	   3	   &	   3;16;21\\																																									   
HD075632		&	K5	&	0.43	&	117	&	12.93	&	6.58	&	-	&	-	&	0.89	&	-	&	-	&	-	&	 4.02\phm{$^{\checkmark\bullet}$}   	   &	   5.69    &	   -0.45   &	   N	   &	   1	   &	   2\\  																																								   
HD076644		&	A7V	&	0.75	&	632	&	71.93	&	32.60	&	651	&	6.51	&	1.03	&	-	&	-	&	-	&	37.15\phm{$^{\checkmark\bullet}$}  	   &	   5.56    &	   0.78    &	   N	   &	   2	   &	   7\\  																																								   
HD076932		&	G2VFe	&	2.94	&	131	&	14.81	&	7.08	&	134	&	1.35	&	1.02	&	14.64	&	2.15	&	-0.07	&	11.31\phm{$^{\checkmark\bullet}$}  	   &	   5.93    &	   0.71    &	   N	   &	   1	   &	   3\\  																																								   
HD076943		&	F4V	&	1.40	&	498	&	57.24	&	25.89	&	518	&	5.18	&	1.04	&		&		&	-	&	30.39\phm{$^{\checkmark\bullet}$}  	   &	   6.17    &	   0.71    &	   N	   &	   3	   &	   2;15;16;23\\ 																																								   
HD078045		&	hA5mA5V	&	0.42	&	233	&	26.52	&	12.73	&	240	&	2.40	&	1.03	&	28.57	&	4.76	&	0.41	&	17.45\phm{$^{\checkmark\bullet}$}  	   &	   6.25    &	   0.75    &	   N	   &	   2	   &	   7\\  																																								   
HD078154		&	F6IV	&	4.90	&	271	&	29.94	&	15.19	&	-	&	-	&	0.98	&	-	&	-	&	-	&	 8.68\phm{$^{\checkmark\bullet}$}   	   &	   7.16    &	   -0.91   &	   N	   &	   2	   &	   2;12\\																																								   
HD078209		&	A1m	&	0.80	&	208	&	22.32	&	10.71	&	202	&	2.02	&	0.97	&	33.78	&	4.09	&	2.59	&	19.07\phm{$^{\checkmark\bullet}$}  	   &	   6.38    &	   1.30    &	   N	   &	   2	   &	   7\\  																																								   
HD079096		&	G9V	&	3.70	&	98	&	10.72	&	5.22	&	97	&	0.98	&	0.99	&	-	&	-	&	-	&	 4.91\phm{$^{\checkmark\bullet}$}  	   &	   6.32    &	   -0.05   &	   N	   &	   2	   &	   2;15\\																																								   
HD079210		&	M0.0V	&	0.50	&	216	&	21.66	&	10.31	&	196	&	1.96	&	-	&	28.22	&	2.41	&	2.35	&	 8.67\phm{$^{\checkmark\bullet}$}   	   &	   6.39    &	   -0.26   &	   N	   &	   1	   &	   2\\  																																								   
HD079439		&	A5V	&	0.71	&	130	&	14.36	&	7.27	&	-	&	-	&	1.03	&	-	&	-	&	-	&	 5.85\phm{$^{\checkmark\bullet}$}   	   &	   6.34    &	   -0.22   &	   N	   &	   2	   &	   7\\  																																								   
HD080081		&	A3V	&	0.33	&	255	&	28.18	&	14.31	&	-	&	-	&	1.03	&	-	&	-	&	-	&	17.72\phm{$^{\checkmark\bullet}$}  	   &	   5.32    &	   0.63    &	   N	   &	   2	   &	   7\\  																																								   
HD081997		&	F6V	&	1.50	&	284	&	32.04	&	15.19	&	290	&	2.90	&	1.02	&	33.84	&	3.16	&	0.50	&	14.52\phm{$^{\checkmark\bullet}$}  	   &	   6.22    &	   -0.11   &	   N	   &	   3	   &	   1;2;4;16\\																																									   
HD082328$^{\dagger}$	&	F7V	&	5.80	&	1176	&	135.14	&	62.52	&	1223	&	12.23	&	1.04	&	143.60	&	7.26	&	0.83	&	66.55\phm{$^{\checkmark\bullet}$}  	   &	   6.26    &	   0.57    &	   N	   &	   1	   &	   15\\ 																																								   
HD082885		&	G8IIIv	&	1.30	&	243	&	26.85	&	13.64	&	-	&	-	&	1.00	&	-	&	-	&	-	&	 3.33\phm{$^{\checkmark\bullet}$}   	   &	   6.56    &	   -1.57   &	   N	   &	   3	   &	   2;11;13;15;20\\																																								   
HD084737		&	G0.5Va	&	9.30	&	253	&	28.18	&	13.38	&	255	&	2.56	&	1.01	&	35.56	&	3.94	&	1.71	&	 0.24\phm{$^{\checkmark\bullet}$}   	   &	   5.74    &	   -2.29   &	   N	   &	   3	   &	   9;12;15;24\\ 																																								   
HD085376		&	A5IV	&	0.45	&	89	&	9.83	&	4.97	&	-	&	-	&	1.02	&	-	&	-	&	-	&	 0.31\phm{$^{\checkmark\bullet}$}   	   &	   6.08    &	   -0.77   &	   N	   &	   2	   &	   7\\  																																								   
HD087696		&	A7V	&	0.75	&	175	&	19.29	&	9.27	&	213	&	2.14	&	1.22	&	37.46	&	5.69	&	3.03	&	23.34\phm{$^{\checkmark\bullet}$}  	   &	   5.77    &	   2.39    &	   Y	   &	   2	   &	   7\\  																																								   
HD088955		&	A2Va	&	0.41	&	218	&	25.52	&	12.24	&	231	&	2.31	&	1.06	&	51.08	&	5.89	&	3.98	&	22.25\phm{$^{\checkmark\bullet}$}  	   &	   6.01    &	   1.64    &	   Y	   &	   2	   &	   7\\  																																								   
HD089021		&	A2IV	&	0.38	&	316	&	34.92	&	16.95	&	-	&	-	&	0.95	&	-	&	-	&	-	&	11.63\phm{$^{\checkmark\bullet}$}  	   &	   6.27    &	   -0.84   &	   N	   &	   2	   &	   7\\  																																								   
HD089125		&	F8Vbw	&	4.81	&	116	&	12.60	&	6.32	&	114	&	1.15	&	0.98	&	-	&	-	&	-	&	 8.34\phm{$^{\checkmark\bullet}$}   	   &	   6.30    &	   0.32    &	   N	   &	   2	   &	   4;15\\																																								   
HD089269		&	G5	&	5.90	&	70	&	7.62	&	3.73	&	69	&	0.70	&	0.99	&	-	&	-	&	-	&	 7.55\phm{$^{\checkmark\bullet}$}   	   &	   5.98    &	   0.64    &	   N	   &	   3	   &	   9;12;15;24\\ 																																								   
HD089449		&	F6IV	&	3.10	&	244	&	26.74	&	12.81	&	242	&	2.42	&	0.99	&	29.10	&	3.36	&	0.64	&	 2.24\phm{$^{\checkmark\bullet}$}   	   &	   6.02    &	   -1.76   &	   N	   &	   2	   &	   1;15\\																																								   
HD090132		&	A8V	&	0.07	&	92	&	10.17	&	5.05	&	-	&	-	&	1.05	&	-	&	-	&	-	&	 9.52\phm{$^{\checkmark\bullet}$}   	   &	   6.01    &	   0.74    &	   N	   &	   2	   &	   7\\  																																								   
HD095418$^{\dagger}$	&	A1V	&	0.31	&	837	&	92.46	&	44.03	&	1071	&	10.71	&	1.28	&	456.70	&	9.59	&	14.71	&      390.00$^{\checkmark\bullet}$	   	   &	   39.00   &	   7.93    &	   Y	   &	   2	   &	   7\\  																																								   
HD095608		&	A1m	&	0.32	&	135	&	14.94	&	7.50	&	219	&	2.20	&	1.62	&	26.11	&	7.76	&	1.42	&	 6.92\phm{$^{\checkmark\bullet}$}   	   &	   5.90    &	   -0.10   &	   N	   &	   2	   &	   7\\  																																								   
HD095735		&	M2.0V	&	2.00	&	434	&	55.36	&	26.36	&	501	&	5.01	&	-	&	48.23	&	4.20	&	-1.47	&	26.11\phm{$^{\checkmark\bullet}$}  	   &	   6.08    &	   -0.04   &	   N	   &	   1	   &	   2;14\\																																								   
HD097584		&	K5	&	0.80	&	62	&	6.85	&	3.43	&	-	&	-	&	0.98	&	-	&	-	&	-	&	 3.32\phm{$^{\checkmark\bullet}$}  	   &	   6.21    &	   -0.02   &	   N	   &	   2	   &	   2;23\\																																								   
HD097603$^{\dagger}$	&	A4V	&	0.69	&	902	&	100.66	&	40.32	&	911	&	9.12	&	1.01	&	98.49	&	5.27	&	-0.30	&	37.21\phm{$^{\checkmark\bullet}$}  	   &	   6.62    &	   -0.45   &	   N	   &	   2	   &	   7\\  																																								   
HD098231$^{\dagger}$	&	G0V	&	0.35	&	1012	&	109.61	&	52.10	&	992	&	9.92	&	0.98	&	109.40	&	8.09	&	-0.02	&	48.34\phm{$^{\checkmark\bullet}$}  	   &	   5.94    &	   -0.59   &	   N	   &	   1	   &	   2;5\\																																								   
HD098712		&	K5V	&	0.25	&	61	&	6.74	&	3.33	&	-	&	-	&	1.02	&	-	&	-	&	-	&	-1.86\phm{$^{\checkmark\bullet}$}  	   &	   6.51    &	   -0.80   &	   N	   &	   3	   &	   3;13;14\\																																									   
HD099211		&	A7V(n)	&	0.57	&	265	&	29.28	&	14.73	&	-	&	-	&	1.04	&	-	&	-	&	-	&	12.26\phm{$^{\checkmark\bullet}$}  	   &	   6.05    &	   -0.41   &	   N	   &	   2	   &	   7\\  																																								   
HD099491		&	K0IV	&	4.10	&	89	&	10.17	&	4.94	&	92	&	0.93	&	1.03	&	5.90	&	7.38	&	-0.58	&	 6.84\phm{$^{\checkmark\bullet}$}   	   &	   5.87    &	   0.32    &	   N	   &	   3	   &	   2;9;12\\																																									   
HD100180		&	G0V	&	3.80	&	76	&	8.62	&	4.32	&	78	&	0.79	&	1.02	&	5.21	&	6.06	&	-0.56	&	 4.21\phm{$^{\checkmark\bullet}$}   	   &	   6.22    &	   -0.02   &	   N	   &	   3	   &	   2;9;10;12;13;14;15\\ 																																								   
HD101177		&	G0V	&	5.23	&	87	&	9.61	&	4.87	&	-	&	-	&	-	&	-	&	-	&	-	&	-3.11\phm{$^{\checkmark\bullet}$}  	   &	   5.99    &	   -1.33   &	   N	   &	   3	   &	   6;9;12;15\\  																																								   
HD101501		&	G8V	&	0.90	&	267	&	28.95	&	9.18	&	262	&	2.62	&	0.98	&	29.01	&	4.51	&	0.01	&	17.15\phm{$^{\checkmark\bullet}$}  	   &	   6.72    &	   1.18    &	   N	   &	   3	   &	   2;6;9;10;12;13;14;15\\																																								   
HD101581		&	K4.5Vk	&	2.60	&	67	&	7.29	&	3.64	&	66	&	0.67	&	0.99	&	6.97	&	5.33	&	-0.06	&	-0.01\phm{$^{\checkmark\bullet}$}  	   &	   6.15    &	   -0.59   &	   N	   &	   2	   &	   3;17\\																																								   
HD102124		&	A4V	&	0.48	&	114	&	12.60	&	6.41	&	-	&	-	&	0.99	&	-	&	-	&	-	&	 8.72\phm{$^{\checkmark\bullet}$}   	   &	   5.91    &	   0.39    &	   N	   &	   2	   &	   7\\  																																								   
HD102365		&	G2V	&	6.00	&	353	&	40.11	&	18.84	&	363	&	3.64	&	1.03	&	47.80	&	4.10	&	1.62	&	 5.92\phm{$^{\checkmark\bullet}$}   	   &	   7.22    &	   -1.79   &	   N	   &	   3	   &	   3;4;5;6;12\\ 																																								   
HD102647		&	A3Va	&	0.10	&	1202	&	132.84	&	63.26	&	1647	&	16.47	&	1.37	&	743.00	&	4.66	&	16.30	&      480.00$^{\bullet}$\phm{$^{\checkmark}$}     &	   30.00   &	   10.85   &	   Y	   &	   2	   &	   7\\  																																								   
HD102870$^{\dagger}$	&	F9V	&	4.40	&	881	&	99.34	&	45.98	&	899	&	8.99	&	1.02	&	131.20	&	7.67	&	3.16	&	53.25\phm{$^{\checkmark\bullet}$}  	   &	   6.69    &	   1.01    &	   N	   &	   3	   &	   2;4;9;10;12\\																																								   
HD103287$^{\dagger}$	&	A0Ve	&	0.40	&	792	&	87.51	&	41.76	&	792	&	7.92	&	1.00	&	95.11	&	3.87	&	1.24	&	30.72\phm{$^{\checkmark\bullet}$}  	   &	   5.37    &	   -1.98   &	   N	   &	   2	   &	   7\\  																																								   
HD104513		&	A7m	&	0.15	&	103	&	11.38	&	5.77	&	-	&	-	&	1.00	&	-	&	-	&	-	&      -18.14\phm{$^{\checkmark\bullet}$}  	   &	   6.62    &	   -3.58   &	   N	   &	   2	   &	   7\\  																																								   
HD105452		&	F1V	&	1.00	&	398	&	44.42	&	20.93	&	402	&	4.02	&	1.01	&	48.37	&	4.32	&	0.80	&	21.65\phm{$^{\checkmark\bullet}$}  	   &	   6.35    &	   0.11    &	   N	   &	   3	   &	   2;12;16\\																																									   
HD106516		&	F9VFe	&	1.00	&	80	&	8.84	&	4.42	&	80	&	0.81	&	1.00	&	6.40	&	6.18	&	-0.39	&	10.66\phm{$^{\checkmark\bullet}$}  	   &	   6.21    &	   1.00    &	   N	   &	   3	   &	   1;3;15\\																																									   
HD106591		&	A3V	&	0.49	&	426	&	47.51	&	22.27	&	430	&	4.30	&	1.01	&	54.18	&	4.21	&	1.33	&	21.37\phm{$^{\checkmark\bullet}$}  	   &	   5.92    &	   -0.15   &	   N	   &	   2	   &	   7\\  																																								   
HD108767		&	A0IVkB9	&	0.26	&	427	&	47.18	&	23.25	&	427	&	4.27	&	1.00	&	45.36	&	4.86	&	-0.34	&	11.27\phm{$^{\checkmark\bullet}$}  	   &	   6.31    &	   -1.89   &	   N	   &	   2	   &	   7\\  																																								   
HD108954		&	F9V	&	4.10	&	83	&	9.17	&	4.43	&	83	&	0.83	&	1.00	&	0.44	&	4.44	&	-1.97	&	11.31\phm{$^{\checkmark\bullet}$}  	   &	   6.04    &	   1.13    &	   N	   &	   2	   &	   2;15\\																																								   
HD109085		&	F2V	&	2.40	&	377	&	41.63	&	19.53	&	599	&	6.00	&	1.59	&	259.10	&	4.09	&	16.01	&      300.00$^{\checkmark\bullet}$	   	   &	   30.00   &	   8.36    &	   Y	   &	   1	   &	   2\\  																																								   
HD109358$^{\dagger}$	&	G0V	&	4.90	&	541	&	61.55	&	29.00	&	557	&	5.57	&	1.03	&	60.03	&	5.24	&	-0.25	&	31.22\phm{$^{\checkmark\bullet}$}  	   &	   6.60    &	   0.33    &	   N	   &	   3	   &	   2;9;10;12;15;20\\																																									   
HD109536		&	A7V	&	0.81	&	105	&	11.93	&	5.67	&	108	&	1.08	&	1.03	&	8.00	&	3.04	&	-1.28	&	-4.92\phm{$^{\checkmark\bullet}$}  	   &	   6.07    &	   -1.74   &	   N	   &	   2	   &	   7\\  																																								   
HD109787		&	A2V	&	0.31	&	235	&	27.29	&	12.91	&	247	&	2.47	&	1.05	&	22.73	&	4.56	&	-0.97	&	 2.31\phm{$^{\checkmark\bullet}$}   	   &	   6.30    &	   -1.68   &	   N	   &	   2	   &	   7\\  																																								   
HD110304$^{\dagger}$	&	A1IV+	&	0.45	&	979	&	113.59	&	53.56	&	1028	&	10.28	&	1.05	&	110.90	&	4.28	&	-0.38	&	51.36\phm{$^{\checkmark\bullet}$}  	   &	   6.13    &	   -0.33   &	   N	   &	   2	   &	   7\\  																																								   
HD110315		&	K4.5V	&	6.60	&	69	&	7.51	&	3.70	&	68	&	0.69	&	0.98	&	19.92	&	6.55	&	1.87	&	-3.58\phm{$^{\checkmark\bullet}$}  	   &	   6.46    &	   -1.13   &	   N	   &	   3	   &	   12;15\\																																								   
HD110379$^{\dagger}$	&	F0V	&	1.18	&	1359	&	151.71	&	67.10	&	1373	&	13.73	&	1.01	&	-	&	-	&	-	&	60.56\phm{$^{\checkmark\bullet}$}  	   &	   6.03    &	   -0.97   &	   N	   &	   2	   &	   2;16\\																																								   
HD110411		&	A0V	&	0.50	&	95	&	10.48	&	5.12	&	147	&	1.48	&	1.55	&	239.90	&	4.96	&	17.67	&      140.51$^{\checkmark}$\phm{$^{\bullet}$}     &	   5.54    &	   15.13   &	   Y	   &	   2	   &	   7\\  																																								   
HD111631		&	K7	&	0.60	&	89	&	9.72	&	4.52	&	88	&	0.89	&	0.99	&	8.77	&	6.23	&	-0.15	&	16.79\phm{$^{\checkmark\bullet}$}  	   &	   5.84    &	   2.08    &	   N	   &	   1	   &	   2\\  																																								   
HD112758		&	G9V	&	8.50	&	45	&	4.97	&	2.45	&	45	&	0.47	&	1.01	&	-5.42	&	5.18	&	-2.00	&	 2.09\phm{$^{\checkmark\bullet}$}   	   &	   8.02    &	   -0.05   &	   N	   &	   2	   &	   3;15\\																																								   
HD114378		&	F5V	&	0.50	&	387	&	42.32	&	19.90	&	383	&	3.84	&	0.99	&	51.60	&	5.11	&	1.62	&	22.48\phm{$^{\checkmark\bullet}$}  	   &	   6.36    &	   0.40    &	   N	   &	   3	   &	   2;4;14;15;16\\																																								   
HD114710		&	G0V	&	4.00	&	512	&	57.13	&	25.91	&	517	&	5.17	&	1.01	&	50.47	&	5.39	&	-1.12	&	23.79\phm{$^{\checkmark\bullet}$}  	   &	   6.29    &	   -0.33   &	   N	   &	   3	   &	   1;2;9;10;11;12;13\\  																																								   
HD115617		&	G7V	&	5.02	&	449	&	50.61	&	24.56	&	458	&	4.58	&	1.02	&	156.00	&	8.27	&	9.27	&      152.00$^{\checkmark\bullet}$	   	   &	   6.00    &	   13.16   &	   Y	   &	   3	   &	   3;4;5;9;12;13;14\\																																									   
HD115892$^{\dagger}$	&	A3mA3va	&	0.26	&	623	&	68.86	&	34.36	&	698	&	6.98	&	1.12	&	97.14	&	4.55	&	4.25	&	29.26\phm{$^{\checkmark\bullet}$}  	   &	   5.75    &	   -0.86   &	   N	   &	   2	   &	   7\\  																																								   
HD116442		&	G5	&	6.74	&	65	&	7.18	&	3.55	&	-	&	-	&	1.04	&	-	&	-	&	-	&	 5.34\phm{$^{\checkmark\bullet}$}  	   &	   6.00    &	   0.30    &	   N	   &	   3	   &	   9;12;15\\																																									   
HD117043		&	G6V	&	6.90	&	82	&	9.06	&	4.55	&	-	&	-	&	1.04	&	-	&	-	&	-	&	 3.59\phm{$^{\checkmark\bullet}$}   	   &	   6.67    &	   -0.14   &	   N	   &	   3	   &	   12\\ 																																								   
HD118098		&	A3V	&	0.49	&	423	&	47.18	&	22.94	&	427	&	4.27	&	1.01	&	43.30	&	5.81	&	-0.63	&	19.57\phm{$^{\checkmark\bullet}$}  	   &	   5.71    &	   -0.58   &	   N	   &	   2	   &	   7\\  																																								   
HD118926		&	K5	&	-	&	31	&	3.43	&	1.69	&	-	&	-	&	0.98	&	-	&	-	&	-	&	-1.75\phm{$^{\checkmark\bullet}$}  	   &	   6.29    &	   -0.55   &	   N	   &	   -	   &	   -\\  																																								   
HD119756		&	F2V	&	1.10	&	326	&	38.12	&	17.67	&	345	&	3.46	&	1.06	&	-	&	-	&	-	&	13.50\phm{$^{\checkmark\bullet}$}  	   &	   6.58    &	   -0.63   &	   N	   &	   3	   &	   2;4;16\\																																									   
HD119850		&	M4.0V	&	-	&	150	&	18.23	&	8.17	&	165	&	1.65	&	-	&	18.42	&	3.26	&	0.06	&	20.19\phm{$^{\checkmark\bullet}$}  	   &	   6.06    &	   1.96    &	   N	   &	   -	   &	   -\\  																																								   
HD120036		&	K6+K7V	&	0.80	&	45	&	5.08	&	2.41	&	46	&	0.48	&	1.02	&	10.27	&	6.11	&	0.85	&	-3.51\phm{$^{\checkmark\bullet}$}  	   &	   6.50    &	   -0.91   &	   N	   &	   1	   &	   2;3\\																																								   
HD120467		&	K5.5Vk	&	4.35	&	65	&	7.07	&	3.40	&	64	&	0.65	&	0.98	&	-3.69	&	7.04	&	-1.53	&	-8.04\phm{$^{\checkmark\bullet}$}  	   &	   5.75    &	   -1.98   &	   N	   &	   3	   &	   3;12\\																																								   
HD124580		&	G0V	&	0.94	&	80	&	8.84	&	4.31	&	80	&	0.81	&	1.01	&	-	&	-	&	-	&	13.37\phm{$^{\checkmark\bullet}$}  	   &	   6.10    &	   1.48    &	   N	   &	   3	   &	   3;5;6\\																																								   
HD125161		&	A7V	&	0.04	&	139	&	15.91	&	7.71	&	144	&	1.45	&	1.04	&	18.50	&	3.52	&	0.71	&	15.42\phm{$^{\checkmark\bullet}$}  	   &	   6.19    &	   1.24    &	   N	   &	   2	   &	   7\\  																																								   
HD125162		&	A0p	&	0.29	&	192	&	21.20	&	10.09	&	282	&	2.83	&	1.47	&	378.30	&	6.66	&	17.81	&      240.49$^{\checkmark}$\phm{$^{\bullet}$}     &	   5.55    &	   17.40   &	   Y	   &	   2	   &	   7\\  																																								   
HD126660$^{\dagger}$	&	F7V	&	0.50	&	546	&	62.76	&	29.00	&	568	&	5.68	&	1.04	&	70.77	&	5.16	&	1.28	&	26.01\phm{$^{\checkmark\bullet}$}  	   &	   5.91    &	   -0.49   &	   N	   &	   3	   &	   2;4;16;23\\  																																								   
HD128167		&	F2V	&	1.70	&	280	&	30.94	&	15.68	&	-	&	-	&	1.02	&	-	&	-	&	-	&	29.62\phm{$^{\checkmark\bullet}$}  	   &	   3.89    &	   3.35    &	   N	   &	   2	   &	   2;12\\																																								   
HD129502		&	F2V	&	1.80	&	520	&	59.67	&	27.48	&	540	&	5.41	&	1.04	&	55.87	&	3.65	&	-0.83	&	25.49\phm{$^{\checkmark\bullet}$}  	   &	   5.98    &	   -0.33   &	   N	   &	   1	   &	   2;23\\																																								   
HD130109		&	A0V	&	0.29	&	246	&	26.63	&	12.92	&	241	&	2.41	&	0.98	&	-12.06	&	4.75	&	-8.08	&	-0.26\phm{$^{\checkmark\bullet}$}  	   &	   5.86    &	   -2.25   &	   N	   &	   2	   &	   7\\  																																								   
HD131156		&	G8V	&	0.28	&	489	&	54.03	&	27.41	&	-	&	-	&	1.01	&	-	&	-	&	-	&	40.68\phm{$^{\checkmark\bullet}$}  	   &	   5.99    &	   2.10    &	   N	   &	   3	   &	   2;5;9;10;12;13;14;15\\																																								   
HD133640		&	G0Vnv	&	0.95	&	410	&	45.30	&	22.05	&	-	&	-	&	1.09	&	-	&	-	&	-	&	34.70\phm{$^{\checkmark\bullet}$}  	   &	   5.99    &	   2.03    &	   N	   &	   1	   &	   23\\ 																																								   
HD135204		&	K0V	&	8.57	&	88	&	9.83	&	4.85	&	89	&	0.90	&	1.01	&	6.09	&	5.96	&	-0.63	&	 8.71\phm{$^{\checkmark\bullet}$}   	   &	   5.67    &	   0.68    &	   N	   &	   1	   &	   15\\ 																																								   
HD136923		&	G9V	&	3.00	&	54	&	5.97	&	2.95	&	54	&	0.55	&	1.00	&	11.70	&	4.54	&	1.25	&	    -\phm{$^{\checkmark\bullet}$}          &	   -	   &	   -	   &	   N	   &	   3	   &	   9;12;15;20\\ 																																								   
HD137107		&	G0V	&	2.60	&	248	&	27.73	&	13.50	&	251	&	2.51	&	1.01	&	42.00	&	5.78	&	2.32	&	11.08\phm{$^{\checkmark\bullet}$}  	   &	   5.91    &	   -0.41   &	   N	   &	   1	   &	   2\\  																																								   
HD137763		&	G9V	&	6.67	&	80	&	8.84	&	4.32	&	80	&	0.81	&	1.00	&	-	&	-	&	-	&	 3.72\phm{$^{\checkmark\bullet}$}  	   &	   5.91    &	   -0.10   &	   N	   &	   3	   &	   9;10;15\\																																									   
HD137898		&	A8IV	&	0.07	&	104	&	11.38	&	5.46	&	103	&	1.04	&	0.99	&	15.64	&	3.87	&	1.08	&	-7.07\phm{$^{\checkmark\bullet}$}  	   &	   6.63    &	   -1.89   &	   N	   &	   2	   &	   7\\  																																								   
HD137909		&	F0p	&	0.81	&	366	&	39.56	&	18.73	&	358	&	3.59	&	0.98	&	-	&	-	&	-	&	16.06\phm{$^{\checkmark\bullet}$}  	   &	   6.25    &	   -0.42   &	   N	   &	   2	   &	   7\\  																																								   
HD139006$^{\dagger}$	&	A0V	&	0.27	&	983	&	108.66	&	51.74	&	1298	&	12.98	&	1.32	&	509.50	&	9.82	&	14.68	&      211.48$^{\checkmark}$\phm{$^{\bullet}$}     &	   6.21    &	   13.03   &	   Y	   &	   2	   &	   7\\  																																								   
HD139763		&	K6Vk	&	1.60	&	40	&	4.64	&	2.18	&	42	&	0.44	&	1.04	&	-	&	-	&	-	&	 6.36\phm{$^{\checkmark\bullet}$}   	   &	   6.17    &	   0.68    &	   N	   &	   3	   &	   2;3;11\\																																									   
HD140436		&	B9IV+	&	0.40	&	215	&	24.53	&	11.66	&	222	&	2.22	&	1.03	&	23.11	&	4.02	&	-0.34	&	 2.69\phm{$^{\checkmark\bullet}$}   	   &	   6.55    &	   -1.37   &	   N	   &	   2	   &	   7\\  																																								   
HD141004		&	G0IV-V	&	5.30	&	466	&	49.39	&	23.94	&	447	&	4.48	&	0.96	&	52.38	&	5.10	&	0.52	&	25.76\phm{$^{\checkmark\bullet}$}  	   &	   5.44    &	   0.33    &	   N	   &	   3	   &	   2;4;5;9;10;12;13;14;15\\																																									   
HD141272		&	G8V	&	0.70	&	44	&	4.86	&	2.40	&	44	&	0.47	&	1.00	&	-	&	-	&	-	&	 3.21\phm{$^{\checkmark\bullet}$}   	   &	   5.67    &	   0.14    &	   N	   &	   3	   &	   2;9;10;12;13;14;15\\ 																																								   
HD141795		&	A2m	&	0.52	&	280	&	30.94	&	15.72	&	-	&	-	&	1.03	&	-	&	-	&	-	&	18.79\phm{$^{\checkmark\bullet}$}  	   &	   5.86    &	   0.52    &	   N	   &	   2	   &	   7\\  																																								   
HD142267		&	G0V	&	4.80	&	109	&	12.15	&	5.98	&	110	&	1.11	&	1.01	&	10.78	&	1.72	&	-0.76	&	 6.37\phm{$^{\checkmark\bullet}$}   	   &	   5.92    &	   0.07    &	   N	   &	   3	   &	   2;9;10;12\\  																																								   
HD142373		&	F8Ve	&	6.21	&	427	&	48.18	&	22.54	&	436	&	4.36	&	1.02	&	40.25	&	5.58	&	-1.34	&	 9.45\phm{$^{\checkmark\bullet}$}   	   &	   6.00    &	   -2.18   &	   N	   &	   3	   &	   9;12;15\\																																									   
HD142860$^{\dagger}$	&	F6IV	&	4.60	&	640	&	73.48	&	34.99	&	665	&	6.66	&	1.04	&	73.56	&	6.51	&	0.01	&	27.36\phm{$^{\checkmark\bullet}$}  	   &	   6.80    &	   -1.10   &	   N	   &	   3	   &	   2;4;9;10;12\\																																								   
HD146361		&	F6V+G0V	&	0.01	&	179	&	20.77	&	9.24	&	188	&	1.89	&	1.05	&	28.28	&	5.22	&	1.39	&	 7.36\phm{$^{\checkmark\bullet}$}   	   &	   5.65    &	   -0.33   &	   N	   &	   3	   &	   2;15;16\\																																									   
HD147379		&	M1V	&	-	&	79	&	9.17	&	4.37	&	83	&	0.83	&	-	&	17.10	&	5.06	&	1.55	&	 1.47\phm{$^{\checkmark\bullet}$}   	   &	   1.13    &	   -2.56   &	   N	   &	   -	   &	   -\\  																																								   
HD147584		&	F9V	&	1.70	&	296	&	31.82	&	15.06	&	288	&	2.88	&	0.97	&	-	&	-	&	-	&	14.64\phm{$^{\checkmark\bullet}$}  	   &	   6.20    &	   -0.07   &	   N	   &	   3	   &	   3;5;11;14\\  																																								   
HD151288		&	K5	&	2.60	&	103	&	11.27	&	5.42	&	102	&	1.03	&	0.99	&	16.45	&	1.65	&	2.81	&	 0.18\phm{$^{\checkmark\bullet}$}   	   &	   6.08    &	   -0.86   &	   N	   &	   3	   &	   2;12;15;23\\ 																																								   
HD154494		&	A4IV	&	0.40	&	97	&	10.72	&	5.46	&	-	&	-	&	1.01	&	-	&	-	&	-	&	 2.76\phm{$^{\checkmark\bullet}$}   	   &	   5.75    &	   -0.47   &	   N	   &	   2	   &	   7\\  																																								   
HD154577		&	K2.5Vk	&	4.83	&	66	&	7.29	&	3.56	&	66	&	0.67	&	1.00	&	-	&	-	&	-	&	 2.32\phm{$^{\checkmark\bullet}$}   	   &	   6.41    &	   -0.19   &	   N	   &	   2	   &	   3;17\\																																								   
HD155876		&	K5	&	-	&	118	&	13.04	&	6.37	&	-	&	-	&	1.05	&	-	&	-	&	-	&	 1.74\phm{$^{\checkmark\bullet}$}   	   &	   2.42    &	   -1.91   &	   N	   &	   -	   &	   -\\  																																								   
HD156164		&	A3IV	&	0.35	&	513	&	57.24	&	26.94	&	518	&	5.18	&	1.01	&	57.45	&	4.81	&	0.04	&	28.84\phm{$^{\checkmark\bullet}$}  	   &	   5.76    &	   0.32    &	   N	   &	   2	   &	   7\\  																																								   
HD159560		&	A4m	&	0.70	&	145	&	16.02	&	8.14	&	-	&	-	&	1.01	&	-	&	-	&	-	&	13.66\phm{$^{\checkmark\bullet}$}  	   &	   6.26    &	   0.88    &	   N	   &	   2	   &	   7\\  																																								   
HD160032		&	F4V	&	2.22	&	236	&	26.63	&	12.87	&	241	&	2.41	&	1.02	&	47.44	&	4.35	&	4.20	&	37.03\phm{$^{\checkmark\bullet}$}  	   &	   6.72    &	   3.47    &	   Y	   &	   1	   &	   2\\  																																								   
HD160922		&	F4V	&	2.50	&	234	&	26.96	&	12.84	&	244	&	2.44	&	-	&	32.13	&	5.22	&	0.95	&	 8.41\phm{$^{\checkmark\bullet}$}   	   &	   5.83    &	   -0.76   &	   N	   &	   1	   &	   2;23\\																																								   
HD162003		&	F5IV-V	&	4.20	&	300	&	33.48	&	16.26	&	303	&	3.03	&	1.01	&	47.08	&	4.97	&	2.47	&	17.60\phm{$^{\checkmark\bullet}$}  	   &	   6.41    &	   0.21    &	   N	   &	   2	   &	   1;2\\																																								   
HD165040		&	A7sp	&	0.80	&	221	&	23.87	&	11.34	&	216	&	2.16	&	0.98	&	-3.83	&	4.89	&	-5.66	&	17.61\phm{$^{\checkmark\bullet}$}  	   &	   6.04    &	   1.03    &	   N	   &	   2	   &	   7\\  																																								   
HD165189		&	A5V	&	0.01	&	118	&	13.04	&	6.63	&	-	&	-	&	1.01	&	-	&	-	&	-	&	 9.32\phm{$^{\checkmark\bullet}$}   	   &	   6.60    &	   0.41    &	   N	   &	   3	   &	   16;25\\																																								   
HD165777		&	A4IVs	&	0.55	&	275	&	30.39	&	15.43	&	-	&	-	&	1.04	&	-	&	-	&	-	&	17.17\phm{$^{\checkmark\bullet}$}  	   &	   6.38    &	   0.27    &	   N	   &	   2	   &	   7\\  																																								   
HD165908		&	F7V	&	7.20	&	273	&	29.83	&	14.47	&	270	&	2.70	&	0.99	&	98.65	&	5.18	&	9.62	&	87.00$^{\checkmark\bullet}$	   	   &	   10.00   &	   6.65    &	   Y	   &	   3	   &	   2;9;10\\																																									   
HD166348		&	M0V	&	1.65	&	61	&	6.96	&	3.33	&	63	&	0.64	&	-	&	19.24	&	4.84	&	2.49	&	 3.61\phm{$^{\checkmark\bullet}$}   	   &	   6.77    &	   0.04    &	   N	   &	   1	   &	   3\\  																																								   
HD167425		&	F9.5V	&	0.90	&	77	&	8.51	&	4.26	&	-	&	-	&	1.04	&	-	&	-	&	-	&	 4.89\phm{$^{\checkmark\bullet}$}   	   &	   5.79    &	   0.11    &	   N	   &	   3	   &	   2;3;5\\																																								   
HD168151		&	F5V	&	2.50	&	212	&	23.65	&	11.15	&	214	&	2.14	&	1.01	&	24.49	&	3.21	&	0.25	&	 6.73\phm{$^{\checkmark\bullet}$}   	   &	   6.15    &	   -0.72   &	   N	   &	   2	   &	   1;2;23\\																																									   
HD170153$^{\dagger}$	&	F7V	&	5.50	&	997	&	112.38	&	51.01	&	1017	&	10.17	&	1.02	&	129.80	&	5.05	&	2.12	&	46.56\phm{$^{\checkmark\bullet}$}  	   &	   5.62    &	   -0.73   &	   N	   &	   2	   &	   2;23\\																																								   
HD172555		&	A7V	&	0.01	&	136	&	15.02	&	7.15	&	866	&	8.66	&	6.37	&	226.40	&	5.95	&	16.53	&	81.52\phm{$^{\checkmark\bullet}$}  	   &	   6.04    &	   10.21   &	   Y	   &	   2	   &	   7\\  																																								   
HD173739		&	M3.0V	&	-	&	101	&	20.77	&	9.89	&	188	&	1.88	&	-	&	39.20	&	3.53	&	4.56	&	19.50\phm{$^{\checkmark\bullet}$}  	   &	   3.04    &	   3.01    &	   Y	   &	   -	   &	   -\\  																																								   
HD176051		&	G0V+k1V	&	3.50	&	254	&	27.29	&	13.41	&	247	&	2.47	&	0.97	&	27.12	&	5.09	&	-0.03	&	15.03\phm{$^{\checkmark\bullet}$}  	   &	   6.34    &	   0.25    &	   N	   &	   2	   &	   2;14\\																																								   
HD176687$^{\dagger}$	&	A2.5Va	&	0.48	&	796	&	85.41	&	39.89	&	773	&	7.73	&	0.97	&	65.60	&	7.32	&	-2.47	&	31.00\phm{$^{\checkmark\bullet}$}  	   &	   5.97    &	   -1.44   &	   N	   &	   2	   &	   7\\  																																								   
HD177196		&	A7V	&	0.59	&	104	&	11.49	&	5.85	&	-	&	-	&	1.02	&	-	&	-	&	-	&	12.97\phm{$^{\checkmark\bullet}$}  	   &	   6.14    &	   1.15    &	   N	   &	   2	   &	   7\\  																																								   
HD179930		&	M0Vk	&	1.49	&	49	&	5.41	&	2.73	&	-	&	-	&	-	&	-	&	-	&	-	&	 6.95\phm{$^{\checkmark\bullet}$}   	   &	   6.25    &	   0.67    &	   N	   &	   1	   &	   3\\  																																								   
HD180161		&	G8V	&	0.60	&	60	&	6.63	&	3.19	&	60	&	0.61	&	0.99	&	8.62	&	4.41	&	0.45	&	15.13\phm{$^{\checkmark\bullet}$}  	   &	   6.25    &	   1.90    &	   N	   &	   3	   &	   2;9;12;13;14\\																																								   
HD180777		&	A7V	&	0.10	&	129	&	14.25	&	7.21	&	-	&	-	&	1.05	&	-	&	-	&	-	&	-5.17\phm{$^{\checkmark\bullet}$}  	   &	   6.37    &	   -1.94   &	   N	   &	   2	   &	   7\\  																																								   
HD181321		&	G2V	&	0.15	&	79	&	8.95	&	4.24	&	81	&	0.83	&	1.02	&	0.51	&	2.50	&	-3.38	&	 1.90\phm{$^{\checkmark\bullet}$}   	   &	   5.63    &	   -0.42   &	   N	   &	   3	   &	   2;3;5;6;16\\ 																																								   
HD184006		&	A5V	&	0.45	&	358	&	37.90	&	18.26	&	343	&	3.44	&	0.96	&	38.67	&	6.01	&	0.12	&	13.40\phm{$^{\checkmark\bullet}$}  	   &	   5.54    &	   -0.87   &	   N	   &	   2	   &	   7\\  																																								   
HD186219		&	A4III	&	0.58	&	84	&	9.28	&	4.69	&	-	&	-	&	1.03	&	-	&	-	&	-	&	11.88\phm{$^{\checkmark\bullet}$}  	   &	   6.15    &	   1.16    &	   N	   &	   2	   &	   7\\  																																								   
HD186408		&	G1.5Vb	&	7.54	&	110	&	10.83	&	5.16	&	98	&	0.99	&	0.89	&	11.00	&	6.00	&	0.03	&	 6.86\phm{$^{\checkmark\bullet}$}   	   &	   6.06    &	   0.28    &	   N	   &	   3	   &	   9;10;12;15\\ 																																								   
HD187642$^{\dagger}$	&	A7V	&	0.70	&	5887	&	650.50	&	309.76	&	-	&	-	&	1.04	&	-	&	-	&	-	&      292.02\phm{$^{\checkmark\bullet}$}  	   &	   3.96    &	   -1.17   &	   N	   &	   2	   &	   7\\  																																								   
HD188228		&	A0Va	&	0.25	&	172	&	19.78	&	9.21	&	179	&	1.79	&	1.04	&	73.47	&	5.90	&	7.73	&	42.00$^{\checkmark}$\phm{$^{\bullet}$}	   &	   6.13    &	   5.06    &	   Y	   &	   2	   &	   7\\  																																								   
HD189245		&	F7V	&	0.06	&	120	&	13.81	&	6.42	&	125	&	1.26	&	1.04	&	10.59	&	2.34	&	-1.34	&	 2.48\phm{$^{\checkmark\bullet}$}   	   &	   6.12    &	   -0.64   &	   N	   &	   3	   &	   2;3;4;16\\																																									   
HD190007		&	K4Vk:	&	1.80	&	90	&	9.94	&	4.79	&	90	&	0.92	&	1.00	&	10.68	&	3.01	&	0.24	&	 1.28\phm{$^{\checkmark\bullet}$}   	   &	   6.39    &	   -0.55   &	   N	   &	   3	   &	   2;3;12;13;14;15;20\\ 																																								   
HD190422		&	F9V	&	0.40	&	74	&	8.51	&	4.11	&	77	&	0.78	&	1.04	&	-0.38	&	6.37	&	-1.40	&	 5.05\phm{$^{\checkmark\bullet}$}   	   &	   6.29    &	   0.15    &	   N	   &	   3	   &	   2;3;5;16\\																																									   
HD191849		&	M0V	&	1.00	&	169	&	20.11	&	9.48	&	182	&	1.83	&	-	&	33.79	&	2.38	&	4.69	&	32.05\phm{$^{\checkmark\bullet}$}  	   &	   5.71    &	   3.81    &	   Y	   &	   1	   &	   2;17\\																																								   
HD192310		&	K2+V	&	6.10	&	260	&	28.51	&	13.34	&	258	&	2.58	&	0.99	&	23.74	&	3.68	&	-1.23	&	11.39\phm{$^{\checkmark\bullet}$}  	   &	   6.64    &	   -0.29   &	   N	   &	   3	   &	   2;3;12;17\\  																																								   
HD194640		&	G8V	&	4.92	&	76	&	8.29	&	4.14	&	75	&	0.76	&	0.99	&	7.18	&	6.29	&	-0.18	&	 3.93\phm{$^{\checkmark\bullet}$}   	   &	   6.29    &	   -0.03   &	   N	   &	   3	   &	   3;5;6\\																																								   
HD196877		&	K7V	&	4.55	&	50	&	5.97	&	2.88	&	54	&	0.56	&	1.08	&	3.55	&	1.91	&	-1.26	&	-2.61\phm{$^{\checkmark\bullet}$}  	   &	   5.72    &	   -0.96   &	   N	   &	   1	   &	   3\\  																																								   
HD197076		&	G5V	&	4.75	&	76	&	8.29	&	4.10	&	75	&	0.75	&	0.98	&	-3.96	&	5.20	&	-2.35	&	    -\phm{$^{\checkmark\bullet}$}          &	   -	   &	   -	   &	   N	   &	   3	   &	   6;9;12;15;20\\																																								   
HD197157		&	A9IV	&	0.52	&	191	&	21.10	&	10.73	&	-	&	-	&	1.03	&	-	&	-	&	-	&	14.35\phm{$^{\checkmark\bullet}$}  	   &	   6.20    &	   0.58    &	   N	   &	   2	   &	   7\\  																																								   
HD197692		&	F5V	&	1.00	&	424	&	46.85	&	21.72	&	424	&	4.25	&	1.00	&	-	&	-	&	-	&	19.17\phm{$^{\checkmark\bullet}$}  	   &	   6.40    &	   -0.39   &	   N	   &	   3	   &	   2;3;4;16;23\\																																								   
HD200525		&	F9.5V	&	1.00	&	157	&	17.35	&	8.79	&	-	&	-	&	1.00	&	-	&	-	&	-	&	10.56\phm{$^{\checkmark\bullet}$}  	   &	   5.72    &	   0.31    &	   N	   &	   3	   &	   2;3;5\\																																								   
HD200779		&	K6V	&	5.55	&	54	&	5.97	&	3.04	&	-	&	-	&	0.97	&	-	&	-	&	-	&	 8.55\phm{$^{\checkmark\bullet}$}   	   &	   5.78    &	   0.95    &	   N	   &	   2	   &	   11;15\\																																								   
HD200968		&	K1IV	&	1.25	&	64	&	7.29	&	3.47	&	66	&	0.68	&	0.97	&	-3.04	&	5.96	&	-1.73	&	-2.67\phm{$^{\checkmark\bullet}$}  	   &	   6.30    &	   -0.97   &	   N	   &	   3	   &	   3;11;12\\																																									   
HD202275		&	F5V+	&	4.90	&	363	&	40.44	&	18.78	&	366	&	3.66	&	1.01	&	45.14	&	4.64	&	0.91	&	20.13\phm{$^{\checkmark\bullet}$}  	   &	   6.25    &	   0.21    &	   N	   &	   1	   &	   15\\ 																																								   
HD202560		&	M0V	&	4.78	&	511	&	56.46	&	0.00	&	-	&	-	&	-	&	-	&	-	&	-	&	36.70\phm{$^{\checkmark\bullet}$}  	   &	   8.13    &	   4.40    &	   Y	   &	   2	   &	   17\\ 																																								   
HD202730		&	A5V(n)	&	0.60	&	162	&	17.68	&	7.95	&	160	&	1.61	&	0.99	&	24.99	&	4.60	&	1.53	&	20.32\phm{$^{\checkmark\bullet}$}  	   &	   6.32    &	   1.93    &	   N	   &	   2	   &	   7\\  																																								   
HD203244		&	G5V	&	0.39	&	60	&	6.63	&	3.38	&	-	&	-	&	1.03	&	-	&	-	&	-	&	 7.41\phm{$^{\checkmark\bullet}$}  	   &	   6.09    &	   0.66    &	   N	   &	   3	   &	   2;3;5;6\\																																									   
HD203608		&	F9VFe	&	0.57	&	493	&	56.02	&	25.71	&	507	&	5.07	&	1.03	&	51.86	&	6.11	&	-0.63	&	26.27\phm{$^{\checkmark\bullet}$}  	   &	   6.05    &	   0.09    &	   N	   &	   1	   &	   3\\  																																								   
HD204961		&	M1.5	&	-	&	155	&	18.67	&	8.45	&	169	&	1.69	&	-	&	22.62	&	4.95	&	0.78	&	27.39\phm{$^{\checkmark\bullet}$}  	   &	   5.86    &	   3.15    &	   N	   &	   -	   &	   -\\  																																								   
HD206826		&	F6V	&	2.70	&	335	&	37.35	&	18.29	&	338	&	3.38	&	1.01	&	39.36	&	4.80	&	0.39	&	26.97\phm{$^{\checkmark\bullet}$}  	   &	   5.97    &	   1.42    &	   N	   &	   2	   &	   2;15\\																																								   
HD207098$^{\dagger}$	&	kA5hF0	&	0.01	&	1012	&	110.72	&	53.71	&	1002	&	10.02	&	0.99	&	-	&	-	&	0.00	&	57.93\phm{$^{\checkmark\bullet}$}  	   &	   6.06    &	   0.63    &	   N	   &	   3	   &	   26\\ 																																								   
HD210027$^{\dagger}$	&	F5V	&	5.20	&	643	&	73.15	&	33.92	&	662	&	6.62	&	1.03	&	71.16	&	5.26	&	-0.31	&	28.63\phm{$^{\checkmark\bullet}$}  	   &	   6.02    &	   -0.85   &	   N	   &	   2	   &	   2;23\\																																								   
HD210049		&	A1.5IVn	&	0.39	&	124	&	13.70	&	6.97	&	-	&	-	&	1.03	&	-	&	-	&	-	&	12.74\phm{$^{\checkmark\bullet}$}  	   &	   6.16    &	   0.93    &	   N	   &	   2	   &	   7\\  																																								   
HD210418		&	A1Va	&	0.50	&	341	&	38.45	&	18.21	&	348	&	3.48	&	1.02	&	46.92	&	4.83	&	1.58	&	10.89\phm{$^{\checkmark\bullet}$}  	   &	   6.88    &	   -1.06   &	   N	   &	   2	   &	   7\\  																																								   
HD211970		&	K7Vk	&	1.70	&	44	&	4.86	&	2.41	&	44	&	0.45	&	1.00	&	11.30	&	5.77	&	1.11	&	 1.91\phm{$^{\checkmark\bullet}$}   	   &	   6.11    &	   -0.08   &	   N	   &	   1	   &	   3\\  																																								   
HD212330		&	G2IV-V	&	7.90	&	242	&	27.29	&	12.83	&	247	&	2.47	&	1.02	&	29.00	&	4.34	&	0.37	&	10.15\phm{$^{\checkmark\bullet}$}  	   &	   6.29    &	   -0.43   &	   N	   &	   3	   &	   3;5;6;17;24\\																																								   
HD212698		&	G2V	&	0.35	&	164	&	18.12	&	9.21	&	-	&	-	&	1.01	&	-	&	-	&	-	&	12.47\phm{$^{\checkmark\bullet}$}  	   &	   6.30    &	   0.52    &	   N	   &	   3	   &	   2;3;11\\																																									   
HD212728		&	A4V	&	0.06	&	66	&	7.29	&	3.70	&	-	&	-	&	1.02	&	-	&	-	&	-	&	 3.26\phm{$^{\checkmark\bullet}$}   	   &	   6.12    &	   -0.07   &	   N	   &	   2	   &	   7\\  																																								   
HD213398		&	A0V	&	0.18	&	139	&	15.36	&	7.71	&	171	&	1.71	&	1.23	&	63.48	&	3.52	&	10.15	&	31.48\phm{$^{\checkmark\bullet}$}  	   &	   6.01    &	   3.83    &	   Y	   &	   2	   &	   7\\  																																								   
HD213845		&	F7V	&	0.90	&	157	&	17.90	&	8.37	&	162	&	1.63	&	1.03	&	-1.42	&	2.96	&	-6.53	&	15.05\phm{$^{\checkmark\bullet}$}  	   &	   6.02    &	   1.10    &	   N	   &	   3	   &	   2;3;4;16\\																																									   
HD214749		&	K4.5Vk	&	0.60	&	72	&	7.85	&	3.76	&	71	&	0.72	&	0.98	&	8.22	&	5.88	&	0.06	&	 2.74\phm{$^{\checkmark\bullet}$}   	   &	   6.23    &	   -0.16   &	   N	   &	   3	   &	   2;3;12\\																																									   
HD214953		&	F9.5V	&	5.17	&	105	&	11.60	&	5.76	&	-	&	-	&	1.06	&	-	&	-	&	-	&	 2.49\phm{$^{\checkmark\bullet}$}   	   &	   5.65    &	   -0.58   &	   N	   &	   3	   &	   3;5;6\\																																								   
HD215648		&	F7V	&	5.00	&	485	&	53.59	&	26.11	&	485	&	4.85	&	1.00	&	54.65	&	3.69	&	0.23	&	13.34\phm{$^{\checkmark\bullet}$}  	   &	   6.93    &	   -1.83   &	   N	   &	   3	   &	   9;12;24\\																																									   
HD215789		&	A2IVnSB	&	0.60	&	407	&	41.33	&	19.34	&	374	&	3.74	&	0.92	&	41.94	&	4.24	&	0.13	&	28.28\phm{$^{\checkmark\bullet}$}  	   &	   6.00    &	   1.45    &	   N	   &	   2	   &	   7\\  																																								   
HD216133		&	M0.5V	&	-	&	31	&	3.43	&	1.66	&	-	&	-	&	-	&	-	&	-	&	-	&	 3.86\phm{$^{\checkmark\bullet}$}   	   &	   5.74    &	   0.38    &	   N	   &	   -	   &	   -\\  																																								   
HD216803		&	K4V	&	0.25	&	230	&	24.42	&	11.63	&	221	&	2.21	&	0.96	&	26.37	&	3.11	&	0.58	&	 4.59\phm{$^{\checkmark\bullet}$}   	   &	   6.25    &	   -1.13   &	   N	   &	   3	   &	   2;3;5;6;12;13;14;17;20\\																																									   
HD216899		&	M2.0V	&	-	&	133	&	15.69	&	7.22	&	142	&	1.43	&	-	&	18.27	&	3.37	&	0.74	&	16.03\phm{$^{\checkmark\bullet}$}  	   &	   5.81    &	   1.50    &	   N	   &	   -	   &	   -\\  																																								   
HD217107		&	G8IV	&	8.48	&	111	&	12.15	&	5.92	&	110	&	1.12	&	0.99	&	6.32	&	5.63	&	-1.03	&	 1.20\phm{$^{\checkmark\bullet}$}  	   &	   6.34    &	   -0.74   &	   N	   &	   3	   &	   9;10;12;15\\ 																																								   
HD217987		&	M2V	&	-	&	404	&	50.17	&	23.89	&	454	&	4.55	&	-	&	54.30	&	4.65	&	0.77	&	28.28\phm{$^{\checkmark\bullet}$}  	   &	   6.06    &	   0.71    &	   N	   &	   -	   &	   -\\  																																								   
HD218511		&	K6V	&	0.90	&	56	&	6.08	&	2.98	&	55	&	0.56	&	0.99	&	0.30	&	5.09	&	-1.14	&	 5.35$^{\checkmark}$\phm{$^{\bullet}$}	   &	   6.24    &	   0.38    &	   N	   &	   2	   &	   2;3\\																																								   
HD219571		&	F4V	&	4.70	&	503	&	56.13	&	26.54	&	508	&	5.08	&	1.01	&	54.46	&	4.92	&	-0.30	&	25.92\phm{$^{\checkmark\bullet}$}  	   &	   5.74    &	   -0.11   &	   N	   &	   1	   &	   2\\  																																								   
HD222335		&	G9.5V	&	3.36	&	57	&	6.30	&	3.07	&	57	&	0.58	&	0.99	&	0.86	&	5.51	&	-0.99	&	-0.43\phm{$^{\checkmark\bullet}$}  	   &	   6.19    &	   -0.57   &	   N	   &	   3	   &	   3;5;6;12;17\\																																								   
HD222345		&	A7IV	&	0.60	&	127	&	14.03	&	7.14	&	-	&	-	&	1.02	&	-	&	-	&	-	&	-2.22\phm{$^{\checkmark\bullet}$}  	   &	   6.55    &	   -1.43   &	   N	   &	   2	   &	   7\\  																																								   
HD222368		&	F7V	&	5.20	&	536	&	58.67	&	26.96	&	531	&	5.31	&	0.99	&	70.05	&	5.39	&	1.77	&	    -\phm{$^{\checkmark\bullet}$}          &	   -	   &	   -	   &	   N	   &	   2	   &	   2;12\\																																								   
HD222603		&	A7V	&	0.70	&	167	&	18.45	&	4.75	&	-	&	-	&	1.01	&	-	&	-	&	-	&	20.46\phm{$^{\checkmark\bullet}$}  	   &	   5.75    &	   2.69    &	   N	   &	   2	   &	   7\\  																																								   
HD223352		&	A0V	&	0.22	&	108	&	11.95	&	6.07	&	160	&	1.61	&	1.48	&	54.80	&	6.62	&	5.98	&	 7.33\phm{$^{\checkmark\bullet}$}   	   &	   5.87    &	   0.21    &	   Y	   &	   2	   &	   7\\  																																								   
HD224953		&	M0V	&	-	&	40	&	4.42	&	2.17	&	-	&	-	&	-	&	-	&	-	&	-	&	14.19\phm{$^{\checkmark\bullet}$}  	   &	   6.22    &	   1.92    &	   N	   &	   -	   &	   -\\  																																								   
HD234078		&	K5	&	0.85	&	50	&	5.41	&	2.62	&	49	&	0.49	&	0.97	&	10.88	&	5.10	&	1.07	&	 2.00\phm{$^{\checkmark\bullet}$}   	   &	   5.49    &	   -0.11   &	   N	   &	   1	   &	   15\\ 																																								   
HD265866		&	M4.0V	&	-	&	78	&	9.72	&	4.21	&	88	&	0.88	&	-	&	-	&	-	&	-	&	 3.56\phm{$^{\checkmark\bullet}$}   	   &	   7.63    &	   -0.08   &	   N	   &	   -	   &	   -\\
\hline
\multicolumn{18}{c}{DUNES survey}\\
\hline\hline
HIP000171		&	G5Vb	&	4.00	&	209	&	23.76	&	11.32	&	215  &       2.15    &       1.03    &       27.50   &       4.92    &       0.73    &       10.49\phm{$^{\checkmark\bullet}$}       	&	3.47	&	-0.24	&	N	&	3	&	1;2;15;23\\
HIP000544		&	K0V	&	0.24	&	137	&	15.18	&	7.18	&	158  &       1.53    &       1.15    &       106.00  &       3.46    &       14.35   &       53.31\phm{$^{\checkmark\bullet}$}       	&	2.71	&	12.13	&	Y	&	3	&	1;2;6;15;23\\
HIP000910		&	F8VFe	&	3.00	&	264	&	29.50	&	13.84	&	267  &       3.89    &       1.01    &       37.40   &       3.66    &       1.92    &       17.90\phm{$^{\checkmark\bullet}$}       	&	5.54	&	0.72	&	N	&	3	&	3;4;23;24\\
HIP002941		&	G8V	&	5.10	&	207	&	22.65	&	11.14	&	205  &       2.05    &       0.99    &       19.20   &       5.03    &       -0.67   &        7.86\phm{$^{\checkmark\bullet}$}       	&	4.41	&	-0.74	&	N	&	3	&	1;3;5;9;24;27\\
HIP003093		&	K0V	&	6.50	&	196	&	21.66	&	10.33	&	196  &       1.97    &       1.00    &       11.80   &       4.61    &       -2.12   &        7.68$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.97	&	-0.66	&	N	&	3	&	1;2;5;10;13;15\\
HIP003497		&	G6VFe	&	5.70	&	75	&	8.40	&	4.07	&	 76  &       0.76    &       1.01    &       6.69    &       4.67    &       -0.36   &        6.84$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.85	&	0.96	&	N	&	3	&	2;3;5;12;15;23;24\\
HIP003821		&	G3V	&	5.40	&	1198	&	127.07	&	62.10	&      1150  &       11.50   &       0.96    &       125.00  &       5.85    &       -0.24   &       51.44\phm{$^{\checkmark\bullet}$}       	&	3.84	&	-2.31	&	N	&	3	&	1;2;5;10;12;24\\
HIP003909		&	F7IV-V	&	4.00	&	197	&	21.77	&	10.45	&	197  &       1.98    &       1.00    &       25.50   &       2.76    &       1.23    &       16.70\phm{$^{\checkmark\bullet}$}       	&	4.38	&	1.40	&	N	&	3	&	2;4;12;15;23;24\\
HIP004148		&	K2.5Vk	&	1.55	&	84	&	8.84	&	4.18	&	 80  &       0.81    &       0.95    &       34.70   &       5.10    &       4.80    &       18.61$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.77	&	4.94	&	Y	&	3	&	2;3;17\\
HIP007513		&	F9V	&	4.00	&	543	&	60.00	&	27.38	&	543  &       5.43    &       1.00    &       56.30   &       5.07    &       -0.64   &       30.87\phm{$^{\checkmark\bullet}$}       	&	4.86	&	0.69	&	N	&	3	&	1;2;5;10;12;23;24\\
HIP007978		&	F9V	&	1.90	&	158	&	17.47	&	8.04	&	196  &       1.96    &       1.24    &       1040.00 &       5.80    &       19.54   &      813.00$^{\checkmark\bullet}$	     	&	80.00	&	8.97	&	Y	&	3	&	3;4;17\\
HIP008768		&	M0V	&	0.60	&	72	&	7.85	&	3.67	&	 71  &       0.71    &       0.98    &       14.10   &       2.78    &       2.18    &        3.75$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.89	&	0.03	&	N	&	2	&	2;13\\
HIP010138		&	G9V	&	2.20	&	169	&	18.34	&	8.72	&	166  &       1.67    &       0.98    &       3.44    &       5.61    &       -2.66   &        4.92$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.98	&	-0.95	&	N	&	3	&	2;3;4;5;17\\
HIP010798		&	G8V	&	4.50	&	112	&	12.38	&	5.99	&	112  &       1.13    &       1.00    &       10.70   &       2.32    &       -0.70   &        3.96\phm{$^{\checkmark\bullet}$}       	&	2.47	&	-0.82	&	N	&	3	&	3;5;9;10;12\\
HIP011452		&	M1V	&	-	&	73	&	7.62	&	3.72	&	 69  &       0.71    &       0.95    &       -4.90   &       7.01    &       -1.79   &       11.00$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.41	&	2.95	&	N	&	-	&	-\\
HIP011964		&	K7V	&	0.01	&	107	&	11.38	&	5.18	&	103  &       1.04    &       0.96    &       1.16    &       3.19    &       -3.20   &        8.40$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.75	&	1.16	&	N	&	3	&	2;3;16\\
HIP012777		&	F7V	&	6.00	&	492	&	56.02	&	27.19	&	507  &       5.07    &       1.03    &       52.80   &       4.64    &       -0.60   &       24.03\phm{$^{\checkmark\bullet}$}       	&	5.61	&	-0.55	&	N	&	3	&	2;5;23;24\\
HIP013402		&	K1V	&	0.19	&	187	&	21.44	&	9.92	&	194  &       1.95    &       1.04    &       64.70   &       6.17    &       6.21    &       48.50\phm{$^{\checkmark\bullet}$}       	&	2.65	&	10.74	&	Y	&	3	&	1;2;3;5;12;13;17;23\\
HIP014954		&	F8V	&	4.50	&	242	&	26.96	&	13.23	&	244  &       2.45    &       1.01    &       45.50   &       3.54    &       4.41    &       32.26\phm{$^{\checkmark\bullet}$}       	&	3.12	&	5.42	&	Y	&	3	&	4;9;10;12;15;24\\
HIP015330		&	G4V	&	2.00	&	193	&	21.55	&	10.20	&	195  &       1.95    &       1.01    &       31.30   &       3.66    &       2.45    &       -5.09\phm{$^{\checkmark\bullet}$}       	&	4.07	&	-3.75	&	N	&	3	&	2;3;5;6;11;17\\
HIP015371		&	G0V	&	4.00	&	230	&	26.19	&	12.34	&	237  &       2.37    &       1.03    &       41.70   &       3.29    &       3.98    &       37.59$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.01	&	7.11	&	Y	&	3	&	2;5;15;17;28\\
HIP015799		&	K0V	&	2.30	&	95	&	10.39	&	5.31	&	 94  &       2.65    &       0.99    &       -       &       -       &  	-    &        5.40$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.67	&	0.03	&	N	&	2	&	3;5\\
HIP016134		&	K7V	&	0.50	&	77	&	8.18	&	3.95	&	 74  &       0.74    &       0.96    &       8.32    &       4.92    &       0.03    &        4.33\phm{$^{\checkmark\bullet}$}       	&	3.01	&	0.13	&	N	&	2	&	2;3\\
HIP017420		&	K2V	&	2.00	&	88	&	9.17	&	4.41	&	 83  &       0.84    &       0.94    &       24.30   &       5.39    &       2.74    &       19.35$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.79	&	5.06	&	Y	&	1	&	2;3\\
HIP017439		&	K2V	&	0.60	&	78	&	8.51	&	4.10	&	 77  &       0.78    &       0.99    &       89.10   &       4.32    &       12.99   &       75.02$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.74	&	15.27	&	Y	&	3	&	2;3;17\\
HIP019849		&	K0.5V	&	5.50	&	761	&	87.40	&	39.62	&	791  &       7.91    &       1.04    &       86.60   &       2.54    &       -0.16   &       35.70\phm{$^{\checkmark\bullet}$}       	&	3.61	&	-0.97	&	N	&	3	&	1;2;3;5;9;10;12;13;15;23;27\\
HIP019884		&	K4.5Vk	&	4.50	&	77	&	8.51	&	4.29	&	 77  &       0.78    &       1.00    &       13.20   &       4.46    &       1.04    &        2.44$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.95	&	-0.63	&	N	&	2	&	3;17\\
HIP022263		&	G1.5	&	0.70	&	186	&	21.33	&	10.07	&	193  &       1.94    &       1.04    &       120.00  &       3.72    &       13.98   &       69.95\phm{$^{\checkmark\bullet}$}       	&	2.71	&	13.53	&	Y	&	3	&	1;2;3;4;5;9;10;12;13;23;27\\
HIP023311		&	K3V	&	5.50	&	244	&	25.30	&	11.92	&	229  &       2.30    &       0.94    &       25.20   &       2.75    &       -0.03   &       12.28\phm{$^{\checkmark\bullet}$}       	&	5.52	&	0.07	&	N	&	3	&	1;2;10;15\\
HIP027887		&	K2.5V	&	5.50	&	94	&	9.72	&	4.73	&	 88  &       0.89    &       0.94    &       15.00   &       4.70    &       1.11    &       11.53$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.68	&	2.48	&	N	&	2	&	3;17\\
HIP028103		&	F2V	&	2.50	&	506	&	55.94	&	26.59	&	567  &       5.67    &       1.12    &       96.00   &       3.86    &       6.50    &       39.52\phm{$^{\checkmark\bullet}$}       	&	6.19	&	1.99	&	Y	&	1	&	2;23;24\\
HIP028442		&	K6.5V	&	5.30	&	75	&	8.29	&	4.15	&	 75  &       6.42    &       1.00    &       -       &       -       &  	-    &        0.28$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.82	&	-1.37	&	N	&	1	&	3\\
HIP029271		&	G7V	&	5.00	&	329	&	35.58	&	16.99	&	322  &       3.22    &       0.98    &       39.10   &       5.41    &       0.61    &        4.36\phm{$^{\checkmark\bullet}$}       	&	5.50	&	-2.29	&	N	&	3	&	2;3;5\\
HIP029568		&	G5V	&	0.35	&	95	&	10.72	&	5.15	&	 97  &       0.98    &       1.02    &       14.90   &       2.44    &       1.64    &        9.08\phm{$^{\checkmark\bullet}$}       	&	2.89	&	1.34	&	N	&	3	&	2;3;9;10;12\\
HIP032439		&	F7V	&	4.50	&	158	&	16.91	&	8.22	&	153  &       1.54    &       0.97    &       20.50   &       2.22    &       1.47    &        6.00\phm{$^{\checkmark\bullet}$}       	&	4.26	&	-0.52	&	N	&	3	&	1;2;6;15;24\\
HIP032480		&	G0V	&	5.00	&	192	&	22.10	&	10.36	&	200  &       2.01    &       1.04    &       297.00  &       3.30    &       18.07   &      192.13$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.66	&	18.24	&	Y	&	3	&	1;2;4;5;12;15\\
HIP033277		&	G0V	&	5.80	&	140	&	15.47	&	7.27	&	140  &       1.41    &       1.00    &       8.91    &       4.04    &       -1.61   &        8.26$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.10	&	0.32	&	N	&	3	&	1;6;9;12;15;24\\
HIP034017		&	G4V	&	6.40	&	116	&	13.04	&	6.20	&	118  &       1.20    &       1.02    &       13.00   &       3.66    &       -0.01   &       11.17\phm{$^{\checkmark\bullet}$}       	&	3.32	&	1.48	&	N	&	3	&	1;4;6;9;12;15\\
HIP034065		&	G0V	&	6.10	&	172	&	18.78	&	9.55	&	170  &       1.71    &       0.99    &       23.20   &       2.53    &       1.59    &        2.70\phm{$^{\checkmark\bullet}$}       	&	4.04	&	-1.69	&	N	&	3	&	5;15;24;28\\
HIP035136		&	G0V	&	5.70	&	167	&	18.78	&	8.97	&	170  &       1.71    &       1.02    &       27.80   &       3.96    &       2.15    &        4.54\phm{$^{\checkmark\bullet}$}       	&	4.29	&	-1.03	&	N	&	3	&	9;12;15;24\\
HIP036439		&	F6V	&	5.00	&	155	&	16.91	&	8.14	&	153  &       1.54    &       0.99    &       17.00   &       3.52    &       0.03    &       11.03\phm{$^{\checkmark\bullet}$}       	&	3.13	&	0.91	&	N	&	2	&	1;24\\
HIP038382		&	G0V	&	5.50	&	251	&	27.40	&	13.00	&	248  &       2.48    &       0.99    &       17.10   &       5.50    &       -1.85   &       11.02\phm{$^{\checkmark\bullet}$}       	&	5.48	&	-0.36	&	N	&	3	&	3;24\\
HIP038784		&	G8V	&	4.10	&	84	&	9.17	&	4.47	&	 83  &       0.85    &       0.99    &       10.20   &       1.97    &       0.51    &        5.40$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.98	&	0.31	&	N	&	3	&	1;2;6;9;10;12\\
HIP040693		&	G8+V	&	6.00	&	159	&	17.55	&	8.98	&	235  &       2.36    &       1.48    &       15.90   &       2.12    &       -0.73   &        7.88\phm{$^{\checkmark\bullet}$}       	&	3.69	&	-0.30	&	N	&	3	&	2;3;4;9;10;12\\
HIP040843		&	F6V	&	4.60	&	203	&	21.99	&	10.58	&	199  &       2.00    &       0.98    &       33.80   &       5.37    &       2.10    &       29.71\phm{$^{\checkmark\bullet}$}       	&	4.53	&	4.01	&	Y	&	3	&	1;9;12;15;20\\
HIP042430		&	G5IV	&	7.00	&	281	&	33.48	&	15.67	&	303  &       3.03    &       1.08    &       33.80   &       5.16    &       0.06    &       16.96\phm{$^{\checkmark\bullet}$}       	&	5.73	&	0.22	&	N	&	3	&	2;3;4;24\\
HIP042438		&	G1.5Vb	&	0.25	&	156	&	18.23	&	8.38	&	165  &       1.66    &       1.06    &       48.40   &       3.02    &       7.80    &       20.06\phm{$^{\checkmark\bullet}$}       	&	2.89	&	3.82	&	Y	&	3	&	2;6;9;10;11;12;13;20\\
HIP043587		&	G8V	&	7.10	&	181	&	19.56	&	9.28	&	177  &       1.78    &       0.98    &       19.80   &       3.19    &       0.07    &       10.64\phm{$^{\checkmark\bullet}$}       	&	3.56	&	0.38	&	N	&	3	&	6;9;10;12;15\\
HIP043726		&	G3V	&	2.20	&	118	&	13.48	&	6.24	&	122  &       1.23    &       1.03    &       32.90   &       3.18    &       5.42    &       14.84\phm{$^{\checkmark\bullet}$}       	&	2.86	&	2.91	&	Y	&	3	&	1;2;3;5;12;13\\
HIP044897		&	F9V	&	0.80	&	109	&	12.04	&	5.84	&	109  &       1.10    &       1.00    &       17.30   &       3.28    &       1.55    &       11.37$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.87	&	1.89	&	N	&	3	&	1;2;10;12;13;15;23\\
HIP045333		&	G0V	&	7.20	&	245	&	27.07	&	12.76	&	245  &       2.45    &       1.00    &       24.60   &       4.95    &       -0.48   &       13.19\phm{$^{\checkmark\bullet}$}       	&	4.69	&	0.09	&	N	&	3	&	4;15;23;24\\
HIP045617		&	K3V	&	2.00	&	94	&	9.72	&	4.77	&	 88  &       0.89    &       0.94    &       6.96    &       11.10   &       -0.25   &        2.39$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.83	&	-0.84	&	N	&	2	&	2;15\\
HIP046580		&	K3V	&	0.45	&	93	&	9.94	&	4.82	&	 90  &       0.91    &       0.96    &       -2.19   &       6.36    &       -1.91   &       10.45$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.64	&	2.09	&	N	&	3	&	1;2;6;15\\
HIP049081		&	G3Va	&	8.10	&	215	&	23.31	&	11.11	&	211  &       2.11    &       0.98    &		-    &  	-    &  	 -   &        7.05\phm{$^{\checkmark\bullet}$}       	&	5.58	&	-0.73	&	N	&	3	&	1;9;12;15;24\\
HIP049908		&	K8V	&	1.20	&	463	&	48.07	&	22.89	&	435  &       4.35    &       0.94    &       43.20   &       4.22    &       -1.03   &       17.26\phm{$^{\checkmark\bullet}$}       	&	2.96	&	-1.82	&	N	&	3	&	1;2;15\\
HIP051459		&	F8V	&	3.10	&	287	&	31.05	&	14.53	&	281  &       2.81    &       0.98    &       34.00   &       3.84    &       0.70    &       27.94\phm{$^{\checkmark\bullet}$}       	&	6.14	&	2.13	&	N	&	3	&	1;2;4;9;10;15\\
HIP051502		&	F2V	&	1.50	&	143	&	16.46	&	7.77	&	149  &       1.49    &       1.04    &  	-    &  	-    &  	-    &       46.65\phm{$^{\checkmark\bullet}$}       	&	2.82	&	10.62	&	Y	&	2	&	16;23;24\\
HIP053721		&	G1V	&	6.50	&	278	&	29.83	&	14.43	&	270  &       2.70    &       0.97    &       33.00   &       4.24    &       0.70    &        5.78\phm{$^{\checkmark\bullet}$}       	&	5.78	&	-1.49	&	N	&	3	&	1;9;10;12\\
HIP054646		&	K8V	&	1.20	&	81	&	8.40	&	4.17	&	 76  &       0.77    &       0.94    &       12.20   &       4.88    &       0.77    &        8.51$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.95	&	1.46	&	N	&	1	&	2\\
HIP056452		&	K0V	&	4.70	&	189	&	20.66	&	9.92	&	187  &       1.88    &       0.99    &       24.90   &       2.41    &       1.56    &        8.93\phm{$^{\checkmark\bullet}$}       	&	3.95	&	-0.25	&	N	&	3	&	2;3;4;5;9;10;12\\
HIP057507		&	G6V	&	5.10	&	87	&	9.61	&	4.65	&	 87  &       0.88    &       1.00    &       9.96    &       2.16    &       0.16    &        6.54$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.87	&	0.66	&	N	&	2	&	3;5\\
HIP057939		&	G8Vp	&	4.50	&	133	&	14.36	&	6.96	&	130  &       1.31    &       0.98    &       10.10   &       1.89    &       -2.18   &           -\phm{$^{\checkmark\bullet}$}       	&	-	&	   -	&	N	&	3	&	1;2;9;10;12;15\\
HIP058345		&	K4+V	&	2.50	&	138	&	15.80	&	7.62	&	143  &       1.43    &       1.04    &       10.20   &       4.91    &       -1.13   &        7.15\phm{$^{\checkmark\bullet}$}       	&	3.09	&	-0.15	&	N	&	1	&	2;3\\
HIP062145		&	K3V	&	1.50	&	94	&	9.94	&	4.80	&	 90  &       0.91    &       0.96    &       1.31    &       4.66    &       -1.85   &       10.12$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.40	&	1.55	&	N	&	2	&	1;2;6\\
HIP062207		&	G0V	&	6.40	&	117	&	12.82	&	6.23	&	116  &       1.17    &       0.99    &       58.50   &       2.49    &       11.89   &       47.26\phm{$^{\checkmark\bullet}$}       	&	3.16	&	10.40	&	Y	&	3	&	1;12;15;23\\
HIP062523		&	G5V	&	1.00	&	101	&	10.94	&	5.32	&	 99  &       1.00    &       0.98    &       20.40   &       2.35    &       3.69    &        3.57\phm{$^{\checkmark\bullet}$}       	&	2.72	&	-0.64	&	N	&	3	&	2;9;10;11;12;15\\
HIP064792		&	G0V	&	0.34	&	219	&	24.97	&	11.62	&	226  &       2.27    &       1.03    &       13.60   &       5.06    &       -2.23   &       11.94\phm{$^{\checkmark\bullet}$}       	&	3.92	&	0.08	&	N	&	3	&	1;2;4;5;9;12;13;23\\
HIP064797		&	K1V+M1V	&	1.00	&	128	&	14.14	&	6.67	&	128  &       1.29    &       1.00    &       9.61    &       5.40    &       -0.84   &        5.32$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.12	&	-0.43	&	N	&	3	&	1;2;10;13;15;23\\
HIP065026		&	K0	&	0.80	&	143	&	16.46	&	7.83	&	149  &       3.76    &       1.04    &       -       &       -       &  	-    &       14.56$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.75	&	1.76	&	N	&	1	&	2\\
HIP065721		&	G5V	&	8.30	&	382	&	42.65	&	19.83	&	386  &       3.86    &       1.01    &       75.85   &       4.30    &       5.79    &       35.11\phm{$^{\checkmark\bullet}$}       	&	2.72	&	4.72	&	Y	&	3	&	1;4;6;9;10;12;23;24\\
HIP067275		&	F6IV+M2	&	1.30	&	340	&	37.57	&	18.13	&	340  &       3.40    &       1.00    &       32.70   &       5.54    &       -0.84   &        0.86\phm{$^{\checkmark\bullet}$}       	&	5.34	&	-3.23	&	N	&	3	&	1;2;4;9;10;13;16\\
HIP067422		&	K4V+K6V	&	0.85	&	101	&	11.16	&	6.34	&	-    &       -       &       -       &       -       &       -       &  	-    &        6.77$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.79	&	0.15	&	N	&	3	&	1;2;15\\
HIP067620		&	G5+V	&	2.30	&	96	&	11.16	&	5.40	&	101  &       0.70    &       1.05    &       8.97    &       2.75    &       -0.79   &        4.77$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.40	&	-0.19	&	N	&	3	&	2;3;5;9;10\\
HIP068184		&	K3V	&	5.50	&	170	&	19.12	&	9.10	&	173  &       1.73    &       1.02    &       17.70   &       6.59    &       -0.21   &        8.71\phm{$^{\checkmark\bullet}$}       	&	2.96	&	-0.13	&	N	&	2	&	2;9\\
HIP068682		&	G8V	&	5.00	&	123	&	13.70	&	6.68	&	124  &       1.24    &       1.01    &       4.62    &       5.49    &       -1.65   &        6.93$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.06	&	0.08	&	N	&	3	&	1;5;6;12;15\\
HIP069965		&	F9V	&	1.50	&	115	&	12.82	&	6.44	&	116  &       1.28    &       1.00    &       -       &       -       &  	-    &       10.46$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.22	&	1.23	&	N	&	1	&	3\\
HIP070319		&	G1V	&	5.20	&	99	&	10.83	&	5.24	&	 98  &       0.99    &       0.99    &       5.21    &       6.03    &       -0.93   &        5.20$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.79	&	-0.01	&	N	&	3	&	1;5;9;12;15;24\\
HIP070857		&	G5	&	3.60	&	79	&	8.73	&	4.24	&	 79  &       0.79    &       0.99    &       6.87    &       4.49    &       -0.41   &        5.16$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.83	&	0.32	&	N	&	2	&	9;12\\
HIP071181		&	K3V	&	3.00	&	93	&	9.50	&	4.67	&	 86  &       0.86    &       0.92    &       33.80   &       4.70    &       4.86    &       13.94$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.51	&	3.56	&	Y	&	2	&	1;6\\
HIP071908		&	A7V	&	-	&	608	&	69.83	&	34.82	&	632  &       6.32    &       1.04    &       -       &       -       &  	-    &       36.94\phm{$^{\checkmark\bullet}$}       	&	5.96	&	0.34	&	N	&	-	&	-\\
HIP072567		&	G1V	&	0.45	&	119	&	13.15	&	6.38	&	119  &       1.20    &       1.00    &       11.10   &       2.94    &       -0.68   &        5.44\phm{$^{\checkmark\bullet}$}       	&	2.80	&	-0.34	&	N	&	3	&	2;5;9;10;11;12\\
HIP072603		&	F3V	&	0.30	&	142	&	15.80	&	8.68	&	143  &       1.44    &       1.01    &       -       &       -       &       0.00    &        5.58$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.59	&	-1.19	&	N	&	3	&	2;18;29\\
HIP072848		&	K2V	&	0.40	&	199	&	22.21	&	10.72	&	201  &       2.01    &       1.01    &       35.80   &       5.59    &       2.32    &       20.02\phm{$^{\checkmark\bullet}$}       	&	2.69	&	3.24	&	Y	&	3	&	2;12;15;23\\
HIP073100		&	F7V	&	4.00	&	126	&	14.48	&	6.69	&	131  &       1.32    &       1.04    &       25.80   &       2.11    &       4.58    &       14.39\phm{$^{\checkmark\bullet}$}       	&	3.12	&	2.40	&	Y	&	3	&	2;4;15;24\\
HIP073184		&	K4V	&	1.10	&	452	&	46.41	&	6.84	&	420  &       4.20    &       0.93    &       52.70   &       3.18    &       1.52    &       16.30\phm{$^{\checkmark\bullet}$}       	&	4.18	&	2.22	&	N	&	3	&	2;3;5\\
HIP073996		&	F5V	&	1.80	&	208	&	22.98	&	10.83	&	208  &       2.08    &       1.00    &       36.70   &       4.40    &       2.88    &       13.60\phm{$^{\checkmark\bullet}$}       	&	4.23	&	0.65	&	N	&	3	&	1;2;16;23\\
HIP077052		&	G2.5V	&	3.00	&	148	&	16.02	&	8.31	&	145  &       5.31    &       0.98    &       -       &       -       &  	-    &        2.06\phm{$^{\checkmark\bullet}$}       	&	3.33	&	-1.88	&	N	&	3	&	2;4;5;9;10;28\\
HIP078459		&	G0V	&	7.70	&	204	&	22.54	&	10.73	&	204  &       2.04    &       1.00    &       30.70   &       4.13    &       1.85    &        1.86\phm{$^{\checkmark\bullet}$}       	&	4.76	&	-1.86	&	N	&	3	&	1;9;10;12;15;23;24\\
HIP078775		&	G8V	&	6.50	&	92	&	9.83	&	4.79	&	 89  &       0.89    &       0.97    &       13.00   &       2.85    &       1.08    &       -8.82$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.71	&	-3.64	&	N	&	3	&	1;6;9;10;12;15;23\\
HIP079248		&	K0V	&	8.20	&	96	&	10.39	&	5.03	&	 94  &       0.95    &       0.98    &       10.30   &       1.85    &       -0.05   &        7.36\phm{$^{\checkmark\bullet}$}       	&	2.85	&	0.81	&	N	&	3	&	1;6;9;10;15\\
HIP080725		&	K2V	&	1.50	&	77	&	8.18	&	4.31	&	 74  &       3.89    &       0.96    &       -       &       -       &  	-    &        4.56$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.29	&	0.08	&	N	&	1	&	2\\
HIP082860		&	F8V	&	1.70	&	276	&	30.17	&	14.41	&	273  &       2.73    &       0.99    &       47.20   &       4.93    &       3.12    &       43.51\phm{$^{\checkmark\bullet}$}       	&	2.75	&	8.30	&	Y	&	3	&	1;2;23\\
HIP083389		&	G8V	&	4.30	&	72	&	7.85	&	3.83	&	 71  &       0.71    &       0.98    &       5.33    &       5.08    &       -0.49   &        7.29$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.66	&	1.29	&	N	&	3	&	1;6;9;12\\
HIP084862		&	G0V	&	6.90	&	220	&	24.09	&	11.51	&	218  &       2.18    &       0.99    &       23.90   &       4.25    &       -0.04   &        8.95\phm{$^{\checkmark\bullet}$}       	&	4.46	&	-0.57	&	N	&	3	&	1;9;12;24\\
HIP085235		&	K0V	&	5.60	&	116	&	12.49	&	9.22	&	113  &       1.14    &       0.97    &       53.80   &       1.61    &       13.18   &       29.95\phm{$^{\checkmark\bullet}$}       	&	2.75	&	6.62	&	Y	&	2	&	5;12\\
HIP085295		&	K7V	&	1.10	&	176	&	19.01	&	6.05	&	172  &       1.73    &       0.98    &       18.30   &       3.02    &       -0.22   &        1.58\phm{$^{\checkmark\bullet}$}       	&	5.75	&	-0.78	&	N	&	3	&	1;2;15\\
HIP086036		&	G0Va	&	1.00	&	253	&	27.96	&	13.45	&	253  &       2.53    &       1.00    &       30.40   &       4.62    &       0.50    &       13.54\phm{$^{\checkmark\bullet}$}       	&	4.45	&	0.02	&	N	&	1	&	2\\
HIP086796		&	G3IV-V	&	7.70	&	267	&	30.06	&	14.78	&	272  &       2.72    &       1.02    &       31.50   &       7.29    &       0.19    &       13.59\phm{$^{\checkmark\bullet}$}       	&	5.38	&	-0.22	&	N	&	3	&	3;5;24\\
HIP088601$^{\dagger}$	&	K0V	&	1.20	&	879	&	96.13	&	68.00	&	870  &       8.70    &       0.99    &       126.00  &       5.40    &       3.60    &       55.46\phm{$^{\checkmark\bullet}$}       	&	5.75	&	-1.96	&	N	&	3	&	1;2;4;5;15;23\\
HIP088972		&	K2V	&	5.80	&	149	&	16.57	&	7.89	&	150  &       1.51    &       1.01    &       9.30    &       4.58    &       -1.58   &        7.00$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.28	&	-0.27	&	N	&	3	&	1;2;5;6;10;13;15\\
HIP089042		&	G0V	&	5.10	&	174	&	17.68	&	10.17	&	160  &       8.84    &       0.92    &       -       &       -       &  	-    &        9.75\phm{$^{\checkmark\bullet}$}       	&	3.56	&	-0.12	&	N	&	3	&	3;5;24\\
HIP091009		&	K6Ve	&	0.01	&	88	&	9.72	&	4.86	&	 88  &       0.88    &       1.00    &       7.68    &       2.42    &       -0.83   &        4.62$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.77	&	-0.09	&	N	&	3	&	2;15\\
HIP092043		&	F6V	&	2.20	&	455	&	48.73	&	23.93	&	441  &       4.41    &       0.97    &       69.30   &       8.46    &       2.25    &       28.35$^{\checkmark}$\phm{$^{\bullet}$}  	&	8.22	&	0.53	&	N	&	3	&	1;2;4;5;16;23\\
HIP095995		&	K2V	&	7.50	&	122	&	12.49	&	6.26	&	113  &       1.13    &       0.93    &       13.60   &       5.20    &       0.21    &        1.29$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.04	&	-1.64	&	N	&	1	&	15\\
HIP096100		&	G9V	&	3.50	&	591	&	65.30	&	29.91	&	591  &       5.91    &       1.00    &       74.70   &       5.82    &       1.36    &       28.80\phm{$^{\checkmark\bullet}$}       	&	5.94	&	-0.18	&	N	&	3	&	1;2;9;10;12;15;23\\
HIP096441		&	F4V	&	1.50	&	290	&	33.04	&	16.13	&	299  &       3.00    &       1.03    &       40.30   &       2.73    &       2.14    &       15.43\phm{$^{\checkmark\bullet}$}       	&	5.35	&	-0.13	&	N	&	1	&	2;23;24\\
HIP097944		&	K3V	&	0.75	&	197	&	22.21	&	10.66	&	201  &       2.01    &       1.02    &       -       &       -       &  	-    &       12.14\phm{$^{\checkmark\bullet}$}       	&	4.36	&	0.34	&	N	&	1	&	2;3\\
HIP098959		&	G2V	&	4.50	&	116	&	12.71	&	6.11	&	115  &       1.16    &       0.99    &       23.50   &       2.64    &       3.73    &       13.68$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.08	&	2.40	&	Y	&	3	&	3;5;24\\
HIP099461		&	K2.5V	&	7.00	&	481	&	51.60	&	24.50	&	467  &       4.67    &       0.97    &       50.70   &       8.52    &       -0.10   &       24.62\phm{$^{\checkmark\bullet}$}       	&	5.75	&	0.02	&	N	&	3	&	2;3;5;12;17;23\\
HIP101955		&	K5V	&	0.90	&	106	&	11.27	&	5.49	&	102  &       1.03    &       0.96    &       16.60   &       6.02    &       0.88    &           -\phm{$^{\checkmark\bullet}$}       	&	-	&	   -	&	N	&	1	&	2\\
HIP101997		&	G8V	&	5.50	&	106	&	11.38	&	5.47	&	103  &       1.05    &       0.97    &       3.73    &       2.83    &       -2.70   &        2.76$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.85	&	-0.95	&	N	&	3	&	3;4;5;9;12\\
HIP103389		&	F6V	&	0.45	&	118	&	13.48	&	6.34	&	122  &       1.23    &       1.03    &       45.30   &       2.10    &       10.30   &       23.17$^{\checkmark}$\phm{$^{\bullet}$}  	&	2.85	&	5.47	&	Y	&	3	&	2;3;12;16\\
HIP104214$^{\dagger}$	&	K5V	&	1.10	&	932	&	97.79	&	47.20	&	885  &       8.85    &       0.95    &       -       &       -       &  	-    &       37.54\phm{$^{\checkmark\bullet}$}       	&	6.29	&	-1.47	&	N	&	2	&	1;2;5;10;15\\
HIP105312		&	G7V	&	6.40	&	112	&	12.49	&	5.99	&	113  &       1.14    &       1.01    &       11.00   &       6.72    &       -0.22   &        9.72$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.10	&	1.19	&	N	&	1	&	3\\
HIP106696		&	K1V	&	1.80	&	77	&	8.07	&	3.88	&	 73  &       0.74    &       0.95    &       11.50   &       5.29    &       0.65    &        7.14$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.33	&	0.97	&	N	&	3	&	2;3;5;17\\
HIP107350		&	G0V	&	0.35	&	111	&	12.60	&	5.92	&	114  &       1.15    &       1.03    &       25.50   &       2.56    &       4.51    &        9.79\phm{$^{\checkmark\bullet}$}       	&	2.71	&	1.40	&	Y	&	3	&	1;2;3;5;12;13;15;16;23\\
HIP107649		&	G2V	&	4.00	&	161	&	18.34	&	8.67	&	166  &       1.67    &       1.03    &       398.00  &       7.01    &       17.99   &      236.22$^{\checkmark}$\phm{$^{\bullet}$}  	&	3.58	&	18.44	&	Y	&	3	&	2;3;5;17\\
HIP108870		&	K5V	&	2.00	&	1147	&	120.44	&	53.89	&      1090  &       10.90   &       0.95    &       112.00  &       6.07    &       -1.02   &       53.96\phm{$^{\checkmark\bullet}$}       	&	2.71	&	0.02	&	N	&	3	&	2;5;15;17\\
HIP109378		&	G0	&	8.10	&	87	&	9.39	&	4.46	&	 85  &       0.86    &       0.97    &       10.30   &       2.00    &       0.44    &        7.24\phm{$^{\checkmark\bullet}$}       	&	2.82	&	0.98	&	N	&	3	&	1;9;10;12;15\\
HIP109422		&	F6V	&	4.90	&	220	&	24.31	&	11.88	&	220  &       2.21    &       1.00    &       8.61    &       5.69    &       -2.75   &       13.50\phm{$^{\checkmark\bullet}$}       	&	5.36	&	0.30	&	N	&	3	&	3;9;16;24\\
HIP113576		&	K7+Vk	&	1.10	&	139	&	14.92	&	7.08	&	135  &       1.36    &       0.97    &       21.70   &       2.38    &       2.59    &        5.53\phm{$^{\checkmark\bullet}$}       	&	3.34	&	-0.46	&	N	&	1	&	2\\
HIP114948		&	F6V	&	0.33	&	119	&	13.20	&	6.70	&	141  &       1.42    &       1.18    &       72.70   &       1.83    &       14.62   &       36.89\phm{$^{\checkmark\bullet}$}       	&	2.86	&	8.87	&	Y	&	2	&	2;3\\
HIP116745		&	K3+V	&	3.50	&	113	&	11.82	&	5.57	&	107  &       1.08    &       0.95    &       16.20   &       1.77    &       2.25    &        4.59\phm{$^{\checkmark\bullet}$}       	&	2.87	&	-0.34	&	N	&	2	&	2;3;17\\
HIP120005		&	M0.0V	&	0.44	&	374	&	41.33	&	19.68	&	-    &       -       &       -       &       -       &       -       &  	-    &       17.04\phm{$^{\checkmark\bullet}$}       	&	3.47	&	-0.74	&	N	&	1	&	2
\enddata
\tablerefs{
(1) \cite{duncan91};
(2) Rosat All Sky Survey;
(3) \cite{gray06};
(4) \cite{schroder09};
(5) \cite{henry96};
(6) \cite{rocha-pinto98};
(7) \cite{vican12} -- isochrone ages;
(8) \cite{schmitt04};
(9) \cite{wright04};
(10) \cite{katsova11};
(11) \cite{martinez-arnaiz10};
(12) \cite{isaacson10};
(13) \cite{vican12} -- gyro ages;
(14) \cite{barnes07};
(15) \cite{gray03};
(16) $v~\sin(i)$;
(17) \cite{jenkins06};
(18) \cite{montes01};
(19) \cite{vican12} -- X-ray;
(20) \cite{white07};
(21) $\log(g)$;
(22) \cite{lachaume99};
(23) \cite{buccino08};
(24) HR diagram position;
(25) $\beta$ Pic MG;
(26) \cite{nakajima10};
(27) \cite{jenkins11};
(28) \cite{mamajek08};
(29) \cite{barrado98b}
}
\tablenotetext{$\ast$}{HD007439: Used standard colors in place of K.; HD061421: K magnitude derived from {\it COBE} measurements.}
\tablenotetext{$\dagger$}{K band data used instead of W3.}
\tablenotetext{\S}{Extended source, based on the visual examination of the PACS 70 and/or 100 and/or 160 images.}
\tablenotetext{$\checkmark$}{PACS 70 $\micron$ data also available and was used for {\it Spitzer} MIPS 70 $\micron$ comparison.}
\tablenotetext{$\ddagger$}{Allowing for systematics, $5\%$ photometric error was root-sum-squared with the statistic ones when computing $\chi_{85}$.}
\tablenotetext{$\Diamond$}{The age flag is based on the number and reliability of independent methods yielding consistent age values.}
\tablenotetext{$\Box$}{Excesses with only W4 available are calculated, but the MIPS $24\micron$ field is left empty.}
\tablenotetext{$\ast\ast$}{Allowing for systematics, 1\% photometric error was root-sum-squared with the statistic ones at 24 $\micron$ \citep{engelbracht07}.}
\tablenotetext{$\bullet$}{Extended source; photometry value from literature: HD095418 \citep{matthews10}, HD102647 \citep{churcher11}, HD109085 \citep{matthews10},
HD115617 \citep{wyatt12}, HD165908 \citep{kennedy12}, HIP007978 \citep{liseau10}, HIP107649 \citep{marshall11}}
\end{deluxetable*}
